Study of galaxies in the Lynx-Cancer void. II. The element abundances

In the framework of the study of the evolutionary status of galaxies in the nearby Lynx-Cancer void, we present the results of the SAO RAS 6-m telescope spectroscopy for 20 objects in this region. The principal faint line [OIII]4363A, used to determine the electron temperature and oxygen abundance (O/H) by the classical method, is clearly detected in only about 2/3 of the studied objects. For the remaining galaxies this line is either faint or undetected. To obtain the oxygen abundances in these galaxies we as well apply the semi-empirical method by Izotov and Thuan, and/or the empirical methods of Pilyugin et al., which are only employing the intensities of sufficiently strong lines. We also present our O/H measurements for 22 Lynx-Cancer void galaxies, for which the suitable Sloan Digital Sky Survey (SDSS) spectra are available. In total, we present the combined O/H data for 48 Lynx-Cancer void galaxies, including the data adopted from the literature and our own earlier results. We make a comparison of their locations on the (O/H)-M_B diagram with those of the dwarf galaxies of the Local Volume in the regions with denser environment. We infer that the majority of galaxies from this void on the average reveal an about 30% lower metallicity. In addition, a substantial fraction (not less than 10%) of the void dwarf galaxies have a much larger O/H deficiency (up to a factor of 5). Most of them belong to the tiny group of objects with the gas metallicity Z < Zo/20 or 12+log(O/H) <~7.35. The surface density of very metal-poor galaxies (Z < Zo/10} in this region of the sky is 2--2.5 times higher than that, derived from the emission-line galaxy samples in the Hamburg-SAO and the SDSS surveys. We discuss possible implications of these results for the galaxy evolution models.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC3475} & \MC{2}{c|}{UGC3476} &
\MC{2}{c}{UGC3501}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  2.852$\pm$ 0.235 &  4.460$\pm$ 0.378             &  1.160$\pm$ 0.053 &  1.576$\pm$ 0.074             &  2.216$\pm$ 0.118 &  2.312$\pm$ 0.140            \\
3868\ [Ne\ {\sc iii}]\                         &        ...        &        ...                    &  0.162$\pm$ 0.016 &  0.210$\pm$ 0.021             &  0.168$\pm$ 0.026 &  0.172$\pm$ 0.030            \\
%3889\ He\ {\sc i}\ +\ H8\                      &        ...        &        ...                    &  0.153$\pm$ 0.020 &  0.203$\pm$ 0.031             &  0.026$\pm$ 0.022 &  0.135$\pm$ 0.157            \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &        ...        &        ...                    &  0.214$\pm$ 0.013 &  0.275$\pm$ 0.022             &  0.112$\pm$ 0.022 &  0.234$\pm$ 0.055            \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.198$\pm$ 0.012 &  0.246$\pm$ 0.020             &  0.112$\pm$ 0.018 &  0.228$\pm$ 0.044            \\
4340\ H$\gamma$\                               &  0.426$\pm$ 0.159 &  0.518$\pm$ 0.239             &  0.416$\pm$ 0.017 &  0.478$\pm$ 0.023             &  0.418$\pm$ 0.033 &  0.498$\pm$ 0.044            \\
4363\ [O\ {\sc iii}]\                          &  0.029$\pm$ 0.100 &  0.035$\pm$ 0.121             &  0.068$\pm$ 0.011 &  0.077$\pm$ 0.013             &  0.052$\pm$ 0.022 &  0.050$\pm$ 0.023            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.046 &  1.000$\pm$ 0.130             &  1.000$\pm$ 0.030 &  1.000$\pm$ 0.031             &  1.000$\pm$ 0.049 &  1.000$\pm$ 0.053            \\
4959\ [O\ {\sc iii}]\                          &  0.674$\pm$ 0.039 &  0.650$\pm$ 0.038             &  1.198$\pm$ 0.037 &  1.168$\pm$ 0.037             &  0.586$\pm$ 0.029 &  0.535$\pm$ 0.029            \\
5007\ [O\ {\sc iii}]\                          &  2.155$\pm$ 0.087 &  2.045$\pm$ 0.083             &  3.720$\pm$ 0.105 &  3.587$\pm$ 0.103             &  1.957$\pm$ 0.083 &  1.779$\pm$ 0.082            \\
5876\ He\ {\sc i}\                             &  0.048$\pm$ 0.016 &  0.035$\pm$ 0.012             &  0.154$\pm$ 0.014 &  0.124$\pm$ 0.011             &  0.134$\pm$ 0.026 &  0.113$\pm$ 0.024            \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.061$\pm$ 0.011 &  0.045$\pm$ 0.008             &        ...        &        ...                   \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &  0.012$\pm$ 0.009 &  0.009$\pm$ 0.007             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.113$\pm$ 0.026 &  0.070$\pm$ 0.016             &  0.027$\pm$ 0.007 &  0.019$\pm$ 0.005             &  0.022$\pm$ 0.013 &  0.017$\pm$ 0.011            \\
6563\ H$\alpha$\                               &  4.590$\pm$ 0.167 &  2.818$\pm$ 0.120             &  3.901$\pm$ 0.099 &  2.792$\pm$ 0.078             &  3.388$\pm$ 0.132 &  2.756$\pm$ 0.126            \\
6584\ [N\ {\sc ii}]\                           &  0.377$\pm$ 0.053 &  0.231$\pm$ 0.033             &  0.072$\pm$ 0.024 &  0.052$\pm$ 0.018             &  0.090$\pm$ 0.030 &  0.073$\pm$ 0.027            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &  0.057$\pm$ 0.010 &  0.040$\pm$ 0.007             &        ...        &        ...                  \\
6717\ [S\ {\sc ii}]\                           &  0.506$\pm$ 0.042 &  0.300$\pm$ 0.026             &  0.294$\pm$ 0.013 &  0.205$\pm$ 0.009             &  0.203$\pm$ 0.027 &  0.162$\pm$ 0.024            \\
6731\ [S\ {\sc ii}]\                           &  0.368$\pm$ 0.041 &  0.217$\pm$ 0.025             &  0.133$\pm$ 0.009 &  0.093$\pm$ 0.007             &  0.168$\pm$ 0.026 &  0.134$\pm$ 0.023            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.64$\pm$0.05}                         & \MC {2}{c|}{0.43$\pm$0.03}                         & \MC {2}{c}{0.17$\pm$0.05}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.20$\pm$8.76}                         & \MC {2}{c|}{0.40$\pm$1.17}                         & \MC {2}{c}{5.60$\pm$0.12}                        \\
F(H$\beta$)\                                   & \MC {2}{c|}{3.10$\pm$0.10}                         & \MC {2}{c|}{55.3$\pm$1.0}                          & \MC {2}{c}{2.32$\pm$0.08}                        \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  73$\pm$ 2}                           & \MC {2}{c|}{ 169$\pm$ 4}                           & \MC {2}{c}{  66$\pm$ 2}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 347$\pm$27}                           & \MC {2}{c|}{ 423$\pm$21}                           & \MC {2}{c}{ 563$\pm$30}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
%\rule{0pt}{10pt}
& \MC{2}{c|}{UGC3600} & \MC{2}{c|}{UGC3672} & \MC{2}{c}{UGC3698a}
\\ \hline \rule{0pt}{10pt} $\lambda_{0}$(\AA) Ion
& F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  1.496$\pm$ 0.099 &  1.636$\pm$ 0.116             &  1.893$\pm$ 0.089 &  2.848$\pm$ 0.145             &  2.836$\pm$ 0.105 &  3.177$\pm$ 0.132            \\
3868\ [Ne\ {\sc iii}]\                         &  0.261$\pm$ 0.027 &  0.280$\pm$ 0.031             &  0.442$\pm$ 0.041 &  0.627$\pm$ 0.060             &  0.254$\pm$ 0.025 &  0.278$\pm$ 0.029            \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.161$\pm$ 0.027 &  0.253$\pm$ 0.049             &        ...        &        ...                    &  0.083$\pm$ 0.012 &  0.196$\pm$ 0.035            \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.140$\pm$ 0.028 &  0.235$\pm$ 0.056             &  0.186$\pm$ 0.026 &  0.259$\pm$ 0.055             &  0.106$\pm$ 0.011 &  0.208$\pm$ 0.026            \\
4101\ H$\delta$\                               &  0.130$\pm$ 0.022 &  0.218$\pm$ 0.044             &  0.222$\pm$ 0.028 &  0.292$\pm$ 0.049             &  0.169$\pm$ 0.009 &  0.261$\pm$ 0.018            \\
4340\ H$\gamma$\                               &  0.445$\pm$ 0.027 &  0.507$\pm$ 0.035             &  0.408$\pm$ 0.030 &  0.488$\pm$ 0.049             &  0.400$\pm$ 0.015 &  0.473$\pm$ 0.020            \\
4363\ [O\ {\sc iii}]\                          &  0.051$\pm$ 0.018 &  0.051$\pm$ 0.019             &  0.064$\pm$ 0.018 &  0.076$\pm$ 0.022             &  0.057$\pm$ 0.008 &  0.058$\pm$ 0.009            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.037 &  1.000$\pm$ 0.040             &  1.000$\pm$ 0.058 &  1.000$\pm$ 0.063             &  1.000$\pm$ 0.035 &  1.000$\pm$ 0.037            \\
4959\ [O\ {\sc iii}]\                          &  0.933$\pm$ 0.035 &  0.879$\pm$ 0.035             &  1.350$\pm$ 0.070 &  1.306$\pm$ 0.068             &  0.891$\pm$ 0.029 &  0.832$\pm$ 0.029            \\
5007\ [O\ {\sc iii}]\                          &  2.903$\pm$ 0.092 &  2.724$\pm$ 0.091             &  4.263$\pm$ 0.203 &  4.062$\pm$ 0.196             &  2.703$\pm$ 0.080 &  2.507$\pm$ 0.079            \\
5876\ He\ {\sc i}\                             &  0.051$\pm$ 0.012 &  0.044$\pm$ 0.011             &  0.126$\pm$ 0.018 &  0.094$\pm$ 0.014             &  0.069$\pm$ 0.006 &  0.058$\pm$ 0.005            \\
6548\ [N\ {\sc ii}]\                           &  0.046$\pm$ 0.012 &  0.038$\pm$ 0.010             &  0.046$\pm$ 0.012 &  0.029$\pm$ 0.008             &  0.070$\pm$ 0.007 &  0.055$\pm$ 0.006            \\
6563\ H$\alpha$\                               &  3.388$\pm$ 0.103 &  2.800$\pm$ 0.098             &  4.388$\pm$ 0.194 &  2.809$\pm$ 0.137             &  3.502$\pm$ 0.100 &  2.781$\pm$ 0.092            \\
6584\ [N\ {\sc ii}]\                           &  0.161$\pm$ 0.032 &  0.132$\pm$ 0.027             &  0.155$\pm$ 0.045 &  0.099$\pm$ 0.029             &  0.228$\pm$ 0.031 &  0.179$\pm$ 0.026            \\
6717\ [S\ {\sc ii}]\                           &  0.304$\pm$ 0.021 &  0.247$\pm$ 0.018             &  0.306$\pm$ 0.026 &  0.190$\pm$ 0.017             &  0.512$\pm$ 0.018 &  0.398$\pm$ 0.016            \\
6731\ [S\ {\sc ii}]\                           &  0.230$\pm$ 0.021 &  0.186$\pm$ 0.018             &  0.182$\pm$ 0.023 &  0.113$\pm$ 0.015             &  0.354$\pm$ 0.015 &  0.274$\pm$ 0.013            \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &  0.126$\pm$ 0.020 &  0.072$\pm$ 0.012             &  0.064$\pm$ 0.008 &  0.048$\pm$ 0.007            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.20$\pm$0.04}                         & \MC {2}{c|}{0.58$\pm$0.06}                         & \MC {2}{c}{0.24$\pm$0.04}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{3.65$\pm$0.68}                         & \MC {2}{c|}{0.15$\pm$1.14}                         & \MC {2}{c}{3.40$\pm$0.29}                        \\
F(H$\beta$)\                                   & \MC {2}{c|}{6.09$\pm$0.15}                         & \MC {2}{c|}{11.53$\pm$0.47}                        & \MC {2}{c}{8.57$\pm$0.19}                        \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  73$\pm$ 2}                           & \MC {2}{c|}{  51$\pm$ 2}                           & \MC {2}{c}{  58$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 419$\pm$33}                           & \MC {2}{c|}{ 627$\pm$45}                           & \MC {2}{c}{ 403$\pm$30}                          \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC3698b} & \MC{2}{c|}{NGC2337} &
\MC{2}{c}{UGC3817}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
3727\ [O\ {\sc ii}]\                           &  3.361$\pm$ 0.240 &  4.082$\pm$ 0.341             &  1.054$\pm$ 0.029 &  1.270$\pm$ 0.038             &  2.174$\pm$ 0.125 &  2.406$\pm$ 0.152           \\
3868\ [Ne\ {\sc iii}]\                         &  0.426$\pm$ 0.063 &  0.496$\pm$ 0.083             &  0.414$\pm$ 0.011 &  0.485$\pm$ 0.014             &  0.335$\pm$ 0.084 &  0.362$\pm$ 0.096           \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.047$\pm$ 0.042 &  0.234$\pm$ 0.296             &  0.137$\pm$ 0.006 &  0.194$\pm$ 0.012             &  0.117$\pm$ 0.064 &  0.230$\pm$ 0.149           \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &        ...        &        ...                    &  0.251$\pm$ 0.007 &  0.318$\pm$ 0.012             &  0.171$\pm$ 0.070 &  0.274$\pm$ 0.130           \\
4101\ H$\delta$\                               &  0.118$\pm$ 0.030 &  0.274$\pm$ 0.086             &  0.203$\pm$ 0.007 &  0.257$\pm$ 0.011             &  0.081$\pm$ 0.049 &  0.175$\pm$ 0.129           \\
4340\ H$\gamma$\                               &  0.355$\pm$ 0.045 &  0.479$\pm$ 0.070             &  0.413$\pm$ 0.013 &  0.467$\pm$ 0.016             &  0.498$\pm$ 0.032 &  0.568$\pm$ 0.044           \\
4363\ [O\ {\sc iii}]\                          &  0.106$\pm$ 0.036 &  0.109$\pm$ 0.041             &  0.043$\pm$ 0.006 &  0.045$\pm$ 0.007             &  0.063$\pm$ 0.020 &  0.064$\pm$ 0.021           \\
%4471\ He\ {\sc i}\                             &        ...        &        ...                    &  0.039$\pm$ 0.002 &  0.041$\pm$ 0.002             &        ...        &        ...                  \\
4740\ [Ar\ {\sc iv]}\                          &        ...        &        ...                    &  0.004$\pm$ 0.001 &  0.004$\pm$ 0.001             &        ...        &        ...                  \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.075 &  1.000$\pm$ 0.084             &  1.000$\pm$ 0.029 &  1.000$\pm$ 0.030             &  1.000$\pm$ 0.044 &  1.000$\pm$ 0.050           \\
4959\ [O\ {\sc iii}]\                          &  0.787$\pm$ 0.059 &  0.697$\pm$ 0.058             &  2.116$\pm$ 0.067 &  2.043$\pm$ 0.066             &  1.298$\pm$ 0.050 &  1.210$\pm$ 0.049           \\
5007\ [O\ {\sc iii}]\                          &  2.479$\pm$ 0.150 &  2.172$\pm$ 0.146             &  6.441$\pm$ 0.183 &  6.173$\pm$ 0.179             &  4.088$\pm$ 0.147 &  3.789$\pm$ 0.145           \\
5876\ He\ {\sc i}\                             &  0.071$\pm$ 0.024 &  0.052$\pm$ 0.020             &  0.137$\pm$ 0.004 &  0.117$\pm$ 0.004             &  0.197$\pm$ 0.022 &  0.166$\pm$ 0.020           \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.030$\pm$ 0.002 &  0.024$\pm$ 0.002             &  0.049$\pm$ 0.020 &  0.040$\pm$ 0.017           \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &  0.011$\pm$ 0.002 &  0.009$\pm$ 0.001             &  0.059$\pm$ 0.020 &  0.048$\pm$ 0.017           \\
6364\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.011$\pm$ 0.001 &  0.008$\pm$ 0.001             &        ...        &        ...                  \\
6548\ [N\ {\sc ii}]\                           &  0.071$\pm$ 0.036 &  0.047$\pm$ 0.026             &  0.030$\pm$ 0.001 &  0.024$\pm$ 0.001             &  0.047$\pm$ 0.016 &  0.037$\pm$ 0.014           \\
6563\ H$\alpha$\                               &  4.012$\pm$ 0.231 &  2.683$\pm$ 0.187             &  3.646$\pm$ 0.090 &  2.874$\pm$ 0.079             &  3.517$\pm$ 0.124 &  2.810$\pm$ 0.115           \\
6584\ [N\ {\sc ii}]\                           &  0.248$\pm$ 0.061 &  0.163$\pm$ 0.044             &  0.090$\pm$ 0.026 &  0.071$\pm$ 0.021             &  0.159$\pm$ 0.039 &  0.126$\pm$ 0.033           \\
6678\ He\ {\sc i}\                             &        ...        &        ...                    &  0.038$\pm$ 0.002 &  0.029$\pm$ 0.001             &  0.024$\pm$ 0.008 &  0.019$\pm$ 0.007           \\
6717\ [S\ {\sc ii}]\                           &  0.604$\pm$ 0.073 &  0.389$\pm$ 0.053             &  0.140$\pm$ 0.005 &  0.108$\pm$ 0.004             &  0.400$\pm$ 0.077 &  0.314$\pm$ 0.065           \\
6731\ [S\ {\sc ii}]\                           &  0.207$\pm$ 0.054 &  0.133$\pm$ 0.039             &  0.094$\pm$ 0.004 &  0.073$\pm$ 0.004             &  0.301$\pm$ 0.082 &  0.236$\pm$ 0.068           \\
%7065\ He\ {\sc i}\                             &        ...        &        ...                    &  0.035$\pm$ 0.001 &  0.026$\pm$ 0.001             &        ...        &        ...                  \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &  0.129$\pm$ 0.004 &  0.096$\pm$ 0.003             &  0.083$\pm$ 0.017 &  0.063$\pm$ 0.013           \\
%7320\ [O\ {\sc ii}]\                           &        ...        &        ...                    &  0.041$\pm$ 0.002 &  0.030$\pm$ 0.001             &        ...        &        ...                  \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.41$\pm$0.07}                         & \MC {2}{c|}{0.29$\pm$0.03}                         & \MC {2}{c}{0.23$\pm$0.05}                       \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{2.35$\pm$0.09}                         & \MC {2}{c|}{5.90$\pm$1.25}                         & \MC {2}{c}{3.40$\pm$1.03}                       \\
F(H$\beta$)\                                   & \MC {2}{c|}{1.69$\pm$0.09}                         & \MC {2}{c|}{415$\pm$8}                             & \MC {2}{c}{6.15$\pm$0.18}                       \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  22$\pm$ 1}                           & \MC {2}{c|}{ 293$\pm$ 6}                           & \MC {2}{c}{  57$\pm$ 2}                         \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 325$\pm$87}                           & \MC {2}{c|}{ 451$\pm$ 9}                           & \MC {2}{c}{ 369$\pm$36}                         \\
\hline

\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
 \hline
%\rule{0pt}{10pt}
& \MC{2}{c|}{UGC3860} & \MC{2}{c|}{UGC3876} & \MC{2}{c}{UGC4117}
\\ \hline \rule{0pt}{10pt} $\lambda_{0}$(\AA) Ion
& F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  1.029$\pm$ 0.059 &  1.147$\pm$ 0.067             &  2.235$\pm$ 0.098 &  2.514$\pm$ 0.115             &  2.902$\pm$ 0.300 &  3.466$\pm$ 0.384            \\
3868\ [Ne\ {\sc iii}]\                         &  0.451$\pm$ 0.019 &  0.495$\pm$ 0.021             &  0.199$\pm$ 0.017 &  0.220$\pm$ 0.019             &        ...        &        ...                   \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.223$\pm$ 0.015 &  0.246$\pm$ 0.020             &  0.111$\pm$ 0.016 &  0.138$\pm$ 0.025             &        ...        &        ...                   \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.222$\pm$ 0.016 &  0.243$\pm$ 0.022             &  0.160$\pm$ 0.015 &  0.189$\pm$ 0.022             &        ...        &        ...                   \\
4101\ H$\delta$\                               &  0.222$\pm$ 0.012 &  0.240$\pm$ 0.017             &  0.232$\pm$ 0.013 &  0.262$\pm$ 0.020             &        ...        &        ...                   \\
4340\ H$\gamma$\                               &  0.482$\pm$ 0.021 &  0.506$\pm$ 0.024             &  0.438$\pm$ 0.018 &  0.469$\pm$ 0.022             &        ...        &        ...                   \\
4363\ [O\ {\sc iii}]\                          &  0.106$\pm$ 0.014 &  0.110$\pm$ 0.015             &  0.034$\pm$ 0.012 &  0.035$\pm$ 0.013             &        ...        &        ...                   \\
4471\ He\ {\sc i}\                             &  0.031$\pm$ 0.009 &  0.032$\pm$ 0.009             &        ...        &        ...                    &        ...        &        ...                   \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.035 &  1.000$\pm$ 0.036             &  1.000$\pm$ 0.034 &  1.000$\pm$ 0.034             &  1.000$\pm$ 0.091 &  1.000$\pm$ 0.109            \\
4959\ [O\ {\sc iii}]\                          &  1.730$\pm$ 0.058 &  1.713$\pm$ 0.057             &  0.910$\pm$ 0.031 &  0.896$\pm$ 0.031             &  0.804$\pm$ 0.073 &  0.767$\pm$ 0.072            \\
5007\ [O\ {\sc iii}]\                          &  5.148$\pm$ 0.156 &  5.079$\pm$ 0.154             &  2.777$\pm$ 0.085 &  2.721$\pm$ 0.084             &  2.528$\pm$ 0.235 &  2.393$\pm$ 0.231            \\
5876\ He\ {\sc i}\                             &  0.101$\pm$ 0.011 &  0.093$\pm$ 0.010             &  0.113$\pm$ 0.010 &  0.103$\pm$ 0.009             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.014$\pm$ 0.008 &  0.012$\pm$ 0.007             &  0.097$\pm$ 0.011 &  0.085$\pm$ 0.010             &  0.029$\pm$ 0.031 &  0.022$\pm$ 0.025            \\
6563\ H$\alpha$\                               &  3.141$\pm$ 0.091 &  2.787$\pm$ 0.088             &  3.256$\pm$ 0.094 &  2.831$\pm$ 0.090             &  3.586$\pm$ 0.244 &  2.793$\pm$ 0.216            \\
6584\ [N\ {\sc ii}]\                           &  0.046$\pm$ 0.026 &  0.041$\pm$ 0.023             &  0.299$\pm$ 0.036 &  0.259$\pm$ 0.032             &  0.100$\pm$ 0.047 &  0.077$\pm$ 0.038            \\
%6678\ He\ {\sc i}\                             &  0.044$\pm$ 0.006 &  0.039$\pm$ 0.006             &        ...        &        ...                    &        ...        &        ...                   \\
6717\ [S\ {\sc ii}]\                           &  0.146$\pm$ 0.013 &  0.128$\pm$ 0.012             &  0.345$\pm$ 0.016 &  0.297$\pm$ 0.015             &  0.361$\pm$ 0.062 &  0.275$\pm$ 0.050            \\
6731\ [S\ {\sc ii}]\                           &  0.062$\pm$ 0.012 &  0.054$\pm$ 0.011             &  0.278$\pm$ 0.016 &  0.239$\pm$ 0.014             &  0.236$\pm$ 0.053 &  0.179$\pm$ 0.043            \\
7136\ [Ar\ {\sc iii}]\                         &  0.098$\pm$ 0.009 &  0.084$\pm$ 0.008             &  0.091$\pm$ 0.009 &  0.076$\pm$ 0.008             &        ...        &        ...                   \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.15$\pm$0.04}                         & \MC {2}{c|}{0.17$\pm$0.04}                         & \MC {2}{c}{0.29$\pm$0.09}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.25$\pm$1.23}                         & \MC {2}{c|}{0.95$\pm$0.95}                         & \MC {2}{c}{0.70$\pm$1.18}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{23.48$\pm$0.54}                        & \MC {2}{c|}{16.53$\pm$0.34}                        & \MC {2}{c}{000$\pm$0}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 173$\pm$ 4}                           & \MC {2}{c|}{ 147$\pm$ 4}                           & \MC {2}{c}{  22$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 319$\pm$36}                           & \MC {2}{c|}{ 609$\pm$60}                           & \MC {2}{c}{ 684$\pm$27}                          \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{MCG7-17-19} &
\MC{2}{c|}{KUG0821+321} & \MC{2}{c}{J0843+4025}     \\ \hline
\rule{0pt}{10pt} $\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  2.401$\pm$ 0.105 &  2.840$\pm$ 0.133             &  3.548$\pm$ 0.467 &  3.509$\pm$ 0.564             &  2.244$\pm$ 0.092 &  1.616$\pm$ 0.099            \\
3868\ [Ne\ {\sc iii}]\                         &  0.638$\pm$ 0.060 &  0.736$\pm$ 0.070             &        ...        &        ...                    &        ...        &        ...                   \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.274$\pm$ 0.036 &  0.316$\pm$ 0.053             &        ...        &        ...                    &        ...        &        ...                   \\
4101\ H$\delta$\                               &  0.258$\pm$ 0.031 &  0.290$\pm$ 0.048             &        ...        &        ...                    &        ...        &        ...                   \\
4340\ H$\gamma$\                               &  0.451$\pm$ 0.024 &  0.487$\pm$ 0.038             &        ...        &        ...                    &  0.198$\pm$ 0.020 &  0.470$\pm$ 0.079            \\
4363\ [O\ {\sc iii}]\                          &  0.081$\pm$ 0.021 &  0.086$\pm$ 0.023             &        ...        &        ...                    &  0.047$\pm$ 0.019 &  0.034$\pm$ 0.019            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.044 &  1.000$\pm$ 0.049             &  1.000$\pm$ 0.156 &  1.000$\pm$ 0.202             &  1.000$\pm$ 0.047 &  1.000$\pm$ 0.067            \\
4959\ [O\ {\sc iii}]\                          &  1.369$\pm$ 0.062 &  1.349$\pm$ 0.062             &  0.474$\pm$ 0.129 &  0.410$\pm$ 0.128             &  0.861$\pm$ 0.039 &  0.618$\pm$ 0.039            \\
5007\ [O\ {\sc iii}]\                          &  4.227$\pm$ 0.193 &  4.138$\pm$ 0.190             &  1.143$\pm$ 0.166 &  0.985$\pm$ 0.165             &  2.556$\pm$ 0.100 &  1.834$\pm$ 0.100            \\
5876\ He\ {\sc i}\                             &  0.111$\pm$ 0.016 &  0.099$\pm$ 0.015             &        ...        &        ...                    &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.030$\pm$ 0.000 &  0.025$\pm$ 0.000             &  0.047$\pm$ 0.084 &  0.036$\pm$ 0.073             &  0.024$\pm$ 0.016 &  0.017$\pm$ 0.016            \\
6563\ H$\alpha$\                               &  3.360$\pm$ 0.124 &  2.791$\pm$ 0.113             &  3.516$\pm$ 0.413 &  2.767$\pm$ 0.409             &  3.658$\pm$ 0.134 &  2.798$\pm$ 0.155            \\
6584\ [N\ {\sc ii}]\                           &  0.093$\pm$ 0.000 &  0.077$\pm$ 0.000             &  0.162$\pm$ 0.110 &  0.124$\pm$ 0.096             &  0.080$\pm$ 0.033 &  0.057$\pm$ 0.033            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &        ...        &        ...                    &  0.043$\pm$ 0.014 &  0.030$\pm$ 0.014            \\
6717\ [S\ {\sc ii}]\                           &  0.387$\pm$ 0.025 &  0.317$\pm$ 0.021             &  0.853$\pm$ 0.169 &  0.645$\pm$ 0.152             &  0.323$\pm$ 0.023 &  0.231$\pm$ 0.024            \\
6731\ [S\ {\sc ii}]\                           &        ...        &        ...                    &  0.339$\pm$ 0.133 &  0.256$\pm$ 0.117             &  0.154$\pm$ 0.020 &  0.110$\pm$ 0.020            \\
7136\ [Ar\ {\sc iii}]\                         &  0.103$\pm$ 0.017 &  0.082$\pm$ 0.014             &        ...        &        ...                    &        ...        &        ...                   \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.24$\pm$0.05}                         & \MC {2}{c|}{0.17$\pm$0.15}                         & \MC {2}{c}{0.01$\pm$0.05}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.15$\pm$1.28}                         & \MC {2}{c|}{2.30$\pm$1.46}                         & \MC {2}{c}{5.00$\pm$0.13}                        \\
F(H$\beta$)\                                   & \MC {2}{c|}{64.9$\pm$1.9}                          & \MC {2}{c|}{4.07$\pm$0.45}                         & \MC {2}{c}{6.35$\pm$0.21}                        \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  62$\pm$ 2}                           & \MC {2}{c|}{  16$\pm$ 2}                           & \MC {2}{c}{  13$\pm$ 0}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 712$\pm$132}                          & \MC {2}{c|}{ 673$\pm$138}                          & \MC {2}{c}{ 533$\pm$21}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC4704} & \MC{2}{c|}{UGC5272B} &
\MC{2}{c}{UGC5272}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  1.927$\pm$ 0.165 &  2.252$\pm$ 0.206             &  1.585$\pm$ 0.108 &  1.543$\pm$ 0.124             &  1.209$\pm$ 0.026 &  1.503$\pm$ 0.039            \\
3868\ [Ne\ {\sc iii}]\                         &        ...        &        ...                    &  0.253$\pm$ 0.079 &  0.242$\pm$ 0.087             &  0.397$\pm$ 0.022 &  0.479$\pm$ 0.027            \\
%3889\ He\ {\sc i}\ +\ H8\                      &        ...        &        ...                    &  0.176$\pm$ 0.078 &  0.340$\pm$ 0.195             &  0.202$\pm$ 0.019 &  0.246$\pm$ 0.026            \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &        ...        &        ...                    &        ...        &        ...                    &  0.268$\pm$ 0.010 &  0.320$\pm$ 0.015            \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.078$\pm$ 0.008 &  0.251$\pm$ 0.038             &  0.245$\pm$ 0.009 &  0.285$\pm$ 0.014            \\
4340\ H$\gamma$\                               &  0.403$\pm$ 0.039 &  0.459$\pm$ 0.058             &  0.367$\pm$ 0.021 &  0.481$\pm$ 0.033             &  0.471$\pm$ 0.014 &  0.519$\pm$ 0.017            \\
4363\ [O\ {\sc iii}]\                          &  0.058$\pm$ 0.026 &  0.061$\pm$ 0.028             &  0.054$\pm$ 0.014 &  0.049$\pm$ 0.015             &  0.081$\pm$ 0.009 &  0.088$\pm$ 0.010            \\
%4471\ He\ {\sc i}\                             &        ...        &        ...                    &        ...        &        ...                    &  0.043$\pm$ 0.005 &  0.045$\pm$ 0.005            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.060 &  1.000$\pm$ 0.072             &  1.000$\pm$ 0.040 &  1.000$\pm$ 0.046             &  1.000$\pm$ 0.018 &  1.000$\pm$ 0.019            \\
4959\ [O\ {\sc iii}]\                          &  1.406$\pm$ 0.089 &  1.333$\pm$ 0.088             &  0.966$\pm$ 0.038 &  0.829$\pm$ 0.037             &  1.624$\pm$ 0.089 &  1.595$\pm$ 0.088            \\
5007\ [O\ {\sc iii}]\                          &  4.398$\pm$ 0.236 &  4.140$\pm$ 0.232             &  3.030$\pm$ 0.106 &  2.591$\pm$ 0.105             &  4.958$\pm$ 0.117 &  4.829$\pm$ 0.115            \\
5876\ He\ {\sc i}\                             &  0.396$\pm$ 0.049 &  0.333$\pm$ 0.043             &        ...        &        ...                    &  0.123$\pm$ 0.005 &  0.105$\pm$ 0.004            \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.070$\pm$ 0.014 &  0.054$\pm$ 0.013             &        ...        &        ...                   \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &  0.008$\pm$ 0.010 &  0.006$\pm$ 0.009             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.020$\pm$ 0.015 &  0.016$\pm$ 0.012             &  0.020$\pm$ 0.012 &  0.015$\pm$ 0.011             &  0.016$\pm$ 0.003 &  0.013$\pm$ 0.002            \\
6563\ H$\alpha$\                               &  3.595$\pm$ 0.164 &  2.823$\pm$ 0.147             &  3.581$\pm$ 0.134 &  2.798$\pm$ 0.131             &  3.562$\pm$ 0.117 &  2.805$\pm$ 0.101            \\
6584\ [N\ {\sc ii}]\                           &  0.068$\pm$ 0.034 &  0.053$\pm$ 0.027             &  0.078$\pm$ 0.058 &  0.060$\pm$ 0.051             &  0.049$\pm$ 0.015 &  0.039$\pm$ 0.012            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &        ...        &        ...                    &  0.041$\pm$ 0.003 &  0.032$\pm$ 0.003            \\
6717\ [S\ {\sc ii}]\                           &  0.334$\pm$ 0.043 &  0.256$\pm$ 0.035             &  0.212$\pm$ 0.019 &  0.161$\pm$ 0.017             &  0.124$\pm$ 0.008 &  0.096$\pm$ 0.006            \\
6731\ [S\ {\sc ii}]\                           &        ...        &        ...                    &  0.128$\pm$ 0.018 &  0.097$\pm$ 0.016             &  0.082$\pm$ 0.008 &  0.063$\pm$ 0.006            \\
%7065\ He\ {\sc i}\                             &        ...        &        ...                    &        ...        &        ...                    &  0.030$\pm$ 0.004 &  0.022$\pm$ 0.003            \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &        ...        &        ...                    &  0.086$\pm$ 0.004 &  0.063$\pm$ 0.003            \\
%7320\ [O\ {\sc ii}]\                           &        ...        &        ...                    &        ...        &        ...                    &  0.034$\pm$ 0.005 &  0.025$\pm$ 0.004            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.28$\pm$0.06}                         & \MC {2}{c|}{0.17$\pm$0.05}                         & \MC {2}{c}{0.31$\pm$0.04}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{7.00$\pm$6.14}                         & \MC {2}{c|}{6.60$\pm$0.11}                         & \MC {2}{c}{0.40$\pm$0.94}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{12.88$\pm$0.53}                        & \MC {2}{c|}{4.99$\pm$0.13}                         & \MC {2}{c}{000$\pm$0}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 175$\pm$ 7}                           & \MC {2}{c|}{  43$\pm$ 1}                           & \MC {2}{c}{ 182$\pm$ 2}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 480$\pm$87}                           & \MC {2}{c|}{ 359$\pm$54}                           & \MC {2}{c}{ 595$\pm$21}                          \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{J1000+3032} & \MC{2|}{c}{UGC5427} &
\MC{2}{c}{UGC5464}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  2.574$\pm$ 0.393 &  1.963$\pm$ 0.431             &  2.193$\pm$ 0.066 &  2.202$\pm$ 0.073             &  1.451$\pm$ 0.078 &  2.224$\pm$ 0.123            \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &        ...        &        ...                    &  0.180$\pm$ 0.008 &  0.251$\pm$ 0.015             &        ...        &        ...                   \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.187$\pm$ 0.008 &  0.252$\pm$ 0.014             &        ...        &        ...                   \\
4340\ H$\gamma$\                               &        ...        &        ...                    &  0.422$\pm$ 0.014 &  0.471$\pm$ 0.018             &  0.388$\pm$ 0.022 &  0.470$\pm$ 0.034            \\
4363\ [O\ {\sc iii}]\                          &        ...        &        ...                    &  0.040$\pm$ 0.008 &  0.039$\pm$ 0.008             &  0.023$\pm$ 0.012 &  0.027$\pm$ 0.015            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.123 &  1.000$\pm$ 0.190             &  1.000$\pm$ 0.030 &  1.000$\pm$ 0.032             &  1.000$\pm$ 0.030 &  1.000$\pm$ 0.036            \\
4959\ [O\ {\sc iii}]\                          &  0.590$\pm$ 0.090 &  0.422$\pm$ 0.090             &  1.114$\pm$ 0.033 &  1.057$\pm$ 0.033             &  0.787$\pm$ 0.025 &  0.758$\pm$ 0.025            \\
5007\ [O\ {\sc iii}]\                          &  1.926$\pm$ 0.204 &  1.374$\pm$ 0.203             &  3.361$\pm$ 0.100 &  3.182$\pm$ 0.100             &  2.329$\pm$ 0.063 &  2.209$\pm$ 0.061            \\
5876\ He\ {\sc i}\                             &  0.164$\pm$ 0.078 &  0.113$\pm$ 0.075             &  0.092$\pm$ 0.008 &  0.084$\pm$ 0.007             &  0.154$\pm$ 0.011 &  0.113$\pm$ 0.008            \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &        ...        &        ...                    &  0.075$\pm$ 0.018 &  0.050$\pm$ 0.012            \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &        ...        &        ...                    &  0.073$\pm$ 0.018 &  0.049$\pm$ 0.012            \\
6548\ [N\ {\sc ii}]\                           &  0.053$\pm$ 0.077 &  0.036$\pm$ 0.072             &  0.042$\pm$ 0.006 &  0.037$\pm$ 0.006             &  0.129$\pm$ 0.011 &  0.081$\pm$ 0.007            \\
6563\ H$\alpha$\                               &  3.889$\pm$ 0.364 &  2.775$\pm$ 0.396             &  3.125$\pm$ 0.082 &  2.835$\pm$ 0.085             &  4.556$\pm$ 0.117 &  2.846$\pm$ 0.082            \\
6584\ [N\ {\sc ii}]\                           &  0.172$\pm$ 0.096 &  0.116$\pm$ 0.091             &  0.127$\pm$ 0.029 &  0.114$\pm$ 0.027             &  0.407$\pm$ 0.041 &  0.253$\pm$ 0.026            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &  0.029$\pm$ 0.005 &  0.026$\pm$ 0.005             &  0.030$\pm$ 0.009 &  0.018$\pm$ 0.005            \\
6717\ [S\ {\sc ii}]\                           &  0.347$\pm$ 0.107 &  0.232$\pm$ 0.101             &  0.286$\pm$ 0.012 &  0.256$\pm$ 0.012             &  0.512$\pm$ 0.022 &  0.309$\pm$ 0.014            \\
6731\ [S\ {\sc ii}]\                           &  0.222$\pm$ 0.100 &  0.149$\pm$ 0.094             &  0.175$\pm$ 0.011 &  0.157$\pm$ 0.011             &  0.446$\pm$ 0.021 &  0.268$\pm$ 0.013            \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &  0.085$\pm$ 0.006 &  0.075$\pm$ 0.006             &  0.121$\pm$ 0.013 &  0.067$\pm$ 0.007            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.09$\pm$0.12}                         & \MC {2}{c|}{0.07$\pm$0.03}                         & \MC {2}{c}{0.61$\pm$0.03}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{3.15$\pm$0.58}                         & \MC {2}{c|}{4.25$\pm$0.43}                         & \MC {2}{c}{0.20$\pm$0.73}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{3.78$\pm$0.33}                         & \MC {2}{c|}{38.7$\pm$0.7}                             & \MC {2}{c}{6.72$\pm$0.10}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{   8$\pm$ 1}                           & \MC {2}{c|}{  85$\pm$ 2}                           & \MC {2}{c}{  38$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 459$\pm$27}                           & \MC {2}{c|}{ 495$\pm$21}                           & \MC {2}{c}{ 831$\pm$81}                          \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{J0730+4109} & \MC{2}{c|}{J0744+2508}
& \MC{2}{c}{MCG9-13-56}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
(3727\ [O\ {\sc ii}])                           &        ...        &        ...                    &  1.143$\pm$ 0.865 &  0.946$\pm$ 0.963             &  1.905$\pm$ 0.235 &  2.043$\pm$ 0.264            \\
%3798\ H10\                                     &  0.035$\pm$ 0.009 &  0.048$\pm$ 0.016             &        ...        &        ...                    &        ...        &        ...                   \\
%3835\ H9\                                      &  0.053$\pm$ 0.010 &  0.069$\pm$ 0.017             &        ...        &        ...                    &        ...        &        ...                   \\
3868\ [Ne\ {\sc iii}]\                         &  0.347$\pm$ 0.014 &  0.408$\pm$ 0.017             &        ...        &        ...                    &  0.185$\pm$ 0.045 &  0.196$\pm$ 0.050            \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.172$\pm$ 0.011 &  0.207$\pm$ 0.018             &        ...        &        ...                    &  0.150$\pm$ 0.042 &  0.229$\pm$ 0.073            \\
4101\ H$\delta$\                               &  0.220$\pm$ 0.010 &  0.253$\pm$ 0.015             &        ...        &        ...                    &  0.210$\pm$ 0.017 &  0.280$\pm$ 0.030            \\
4340\ H$\gamma$\                               &  0.457$\pm$ 0.014 &  0.498$\pm$ 0.018             &  0.210$\pm$ 0.061 &  0.470$\pm$ 0.220             &  0.407$\pm$ 0.022 &  0.466$\pm$ 0.031            \\
4363\ [O\ {\sc iii}]\                          &  0.054$\pm$ 0.007 &  0.058$\pm$ 0.008             &        ...        &        ...                    &        ...        &        ...                   \\
4471\ He\ {\sc i}\                             &  0.035$\pm$ 0.004 &  0.038$\pm$ 0.005             &  0.068$\pm$ 0.049 &  0.052$\pm$ 0.051             &  0.025$\pm$ 0.010 &  0.024$\pm$ 0.010            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.021 &  1.000$\pm$ 0.022             &  1.000$\pm$ 0.166 &  1.000$\pm$ 0.231             &  1.000$\pm$ 0.029 &  1.000$\pm$ 0.033            \\
%4922\ He\ {\sc i}\                             &  0.003$\pm$ 0.001 &  0.003$\pm$ 0.001             &        ...        &        ...                    &        ...        &        ...                   \\
4959\ [O\ {\sc iii}]\                          &  1.480$\pm$ 0.041 &  1.454$\pm$ 0.041             &  0.402$\pm$ 0.126 &  0.298$\pm$ 0.126             &  0.787$\pm$ 0.027 &  0.750$\pm$ 0.027            \\
5007\ [O\ {\sc iii}]\                          &  4.666$\pm$ 0.129 &  4.552$\pm$ 0.127             &  1.069$\pm$ 0.171 &  0.790$\pm$ 0.169             &  2.463$\pm$ 0.066 &  2.338$\pm$ 0.065            \\
%5538\ [Cl\ {\sc iii}]\                         &  0.002$\pm$ 0.002 &  0.002$\pm$ 0.002             &        ...        &        ...                    &        ...        &        ...                   \\
5876\ He\ {\sc i}\                             &  0.109$\pm$ 0.004 &  0.095$\pm$ 0.004             &        ...        &        ...                    &  0.092$\pm$ 0.017 &  0.082$\pm$ 0.016            \\
6300\ [O\ {\sc i}]\                            &  0.030$\pm$ 0.004 &  0.025$\pm$ 0.004             &        ...        &        ...                    &  0.030$\pm$ 0.007 &  0.026$\pm$ 0.006            \\
6312\ [S\ {\sc iii}]\                          &  0.017$\pm$ 0.004 &  0.014$\pm$ 0.003             &        ...        &        ...                    &        ...        &        ...                   \\
%6364\ [O\ {\sc i}]\                            &  0.010$\pm$ 0.004 &  0.008$\pm$ 0.003             &  0.057$\pm$ 0.047 &  0.038$\pm$ 0.042             &  0.023$\pm$ 0.007 &  0.020$\pm$ 0.007            \\
6548\ [N\ {\sc ii}]\                           &  0.032$\pm$ 0.002 &  0.026$\pm$ 0.002             &  0.039$\pm$ 0.035 &  0.026$\pm$ 0.032             &  0.025$\pm$ 0.005 &  0.021$\pm$ 0.005            \\
6563\ H$\alpha$\                               &  3.494$\pm$ 0.089 &  2.834$\pm$ 0.079             &  3.853$\pm$ 0.460 &  2.718$\pm$ 0.473             &  3.226$\pm$ 0.076 &  2.777$\pm$ 0.075            \\
6584\ [N\ {\sc ii}]\                           &  0.097$\pm$ 0.006 &  0.078$\pm$ 0.005             &  0.125$\pm$ 0.043 &  0.083$\pm$ 0.039             &  0.080$\pm$ 0.007 &  0.068$\pm$ 0.006            \\
%6678\ He\ {\sc i}\                             &  0.043$\pm$ 0.003 &  0.034$\pm$ 0.002             &        ...        &        ...                    &  0.018$\pm$ 0.006 &  0.015$\pm$ 0.005            \\
6717\ [S\ {\sc ii}]\                           &  0.202$\pm$ 0.006 &  0.162$\pm$ 0.005             &  0.496$\pm$ 0.082 &  0.329$\pm$ 0.077             &  0.282$\pm$ 0.011 &  0.238$\pm$ 0.010            \\
6731\ [S\ {\sc ii}]\                           &  0.144$\pm$ 0.004 &  0.115$\pm$ 0.004             &  0.382$\pm$ 0.069 &  0.253$\pm$ 0.064             &  0.207$\pm$ 0.010 &  0.175$\pm$ 0.009            \\
%7065\ He\ {\sc i}\                             &  0.024$\pm$ 0.002 &  0.019$\pm$ 0.002             &  0.083$\pm$ 0.054 &  0.054$\pm$ 0.047             &  0.015$\pm$ 0.006 &  0.012$\pm$ 0.005            \\
7136\ [Ar\ {\sc iii}]\                         &  0.096$\pm$ 0.003 &  0.074$\pm$ 0.003             &  0.049$\pm$ 0.040 &  0.032$\pm$ 0.035             &  0.055$\pm$ 0.006 &  0.045$\pm$ 0.005            \\
7320\ [O\ {\sc ii}]\                           &  0.035$\pm$ 0.002 &  0.026$\pm$ 0.002             &  0.008$\pm$ 0.035 &  0.005$\pm$ 0.030             &  0.040$\pm$ 0.007 &  0.033$\pm$ 0.006            \\
7330\ [O\ {\sc ii}]\                           &  0.028$\pm$ 0.002 &  0.021$\pm$ 0.002             &  0.054$\pm$ 0.036 &  0.035$\pm$ 0.031             &  0.036$\pm$ 0.007 &  0.029$\pm$ 0.006            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.27$\pm$0.03}                         & \MC {2}{c|}{0.14$\pm$0.15}                         & \MC {2}{c}{0.15$\pm$0.03}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.30$\pm$0.53}                         & \MC {2}{c|}{2.75$\pm$0.36}                         & \MC {2}{c}{1.30$\pm$0.35}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{118.8$\pm$1.8}                       & \MC {2}{c|}{2.98$\pm$0.35}                         & \MC {2}{c}{34.8$\pm$0.7}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  82$\pm$ 1}                           & \MC {2}{c|}{   8$\pm$ 1}                           & \MC {2}{c}{  32$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 879$\pm$ 6}                           & \MC {2}{c|}{  745$\pm$6}                           & \MC {2}{c}{  434$\pm$ 6}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC4148} & \MC{2}{c|}{NGC2500} &
\MC{2}{c}{MCG7-17-19}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
(3727\ [O\ {\sc ii}])                          &        ...        &        ...                    &  0.861$\pm$ 0.087 &  1.140$\pm$ 0.117             &        ...        &        ...                  \\
%3798\ H10\                                    &        ...        &        ...                    &  0.033$\pm$ 0.009 &  0.051$\pm$ 0.018             &        ...        &        ...                  \\
%3835\ H9\                                     &        ...        &        ...                    &  0.026$\pm$ 0.007 &  0.040$\pm$ 0.015             &  0.046$\pm$ 0.009 &  0.080$\pm$ 0.019           \\
3868\ [Ne\ {\sc iii}]\                         &  ...              &  0.235$\pm$ 0.209             &  0.145$\pm$ 0.024 &  0.184$\pm$ 0.030             &  0.257$\pm$ 0.014 &  0.274$\pm$ 0.015           \\
%3889\ He\ {\sc i}\ +\ H8\                     &        ...        &        ...                    &        ...        &        ...                    &  0.159$\pm$ 0.012 &  0.199$\pm$ 0.019           \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.218$\pm$ 0.009 &  0.267$\pm$ 0.014             &  0.222$\pm$ 0.011 &  0.257$\pm$ 0.015           \\
4340\ H$\gamma$\                               &  0.340$\pm$ 0.119 &  0.477$\pm$ 0.207             &  0.430$\pm$ 0.011 &  0.489$\pm$ 0.014             &  0.439$\pm$ 0.013 &  0.471$\pm$ 0.016           \\
4363\ [O\ {\sc iii}]\                          &        ...        &        ...                    &        ...        &        ...                    &  0.044$\pm$ 0.007 &  0.045$\pm$ 0.008           \\
%4471\ He\ {\sc i}\                            &  0.230$\pm$ 0.057 &  0.178$\pm$ 0.060             &  0.035$\pm$ 0.006 &  0.038$\pm$ 0.007             &  0.024$\pm$ 0.006 &  0.024$\pm$ 0.006           \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.182 &  1.000$\pm$ 0.232             &  1.000$\pm$ 0.018 &  1.000$\pm$ 0.019             &  1.000$\pm$ 0.016 &  1.000$\pm$ 0.017           \\
%4922\ He\ {\sc i}\                            &        ...        &        ...                    &  0.004$\pm$ 0.003 &  0.004$\pm$ 0.003             &  0.004$\pm$ 0.003 &  0.004$\pm$ 0.003           \\
4959\ [O\ {\sc iii}]\                          &  0.815$\pm$ 0.158 &  0.777$\pm$ 0.159             &  0.612$\pm$ 0.013 &  0.597$\pm$ 0.013             &  1.070$\pm$ 0.027 &  1.046$\pm$ 0.027           \\
5007\ [O\ {\sc iii}]\                          &  2.304$\pm$ 0.324 &  2.158$\pm$ 0.365             &  1.815$\pm$ 0.035 &  1.753$\pm$ 0.034             &  3.193$\pm$ 0.080 &  3.111$\pm$ 0.079           \\
%5518\ [Cl\ {\sc iii}]\                        &        ...        &        ...                    &  0.007$\pm$ 0.004 &  0.006$\pm$ 0.004             &  0.005$\pm$ 0.003 &  0.005$\pm$ 0.003           \\
%5755\ [N\ {\sc ii}]\                          &        ...        &        ...                    &        ...        &        ...                    &  0.002$\pm$ 0.001 &  0.002$\pm$ 0.001           \\
5876\ He\ {\sc i}\                             &  0.093$\pm$ 0.069 &  0.177$\pm$ 0.130             &  0.122$\pm$ 0.006 &  0.100$\pm$ 0.005             &  0.098$\pm$ 0.005 &  0.091$\pm$ 0.004           \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.041$\pm$ 0.004 &  0.031$\pm$ 0.003             &  0.038$\pm$ 0.005 &  0.034$\pm$ 0.005           \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &  0.036$\pm$ 0.004 &  0.027$\pm$ 0.003             &  0.014$\pm$ 0.004 &  0.013$\pm$ 0.004           \\
%6364\ [O\ {\sc i}]\                           &  0.068$\pm$ 0.057 &  0.042$\pm$ 0.048             &  0.013$\pm$ 0.004 &  0.010$\pm$ 0.003             &  0.013$\pm$ 0.004 &  0.012$\pm$ 0.003           \\
6548\ [N\ {\sc ii}]\                           &  0.063$\pm$ 0.055 &  0.035$\pm$ 0.045             &  0.168$\pm$ 0.004 &  0.123$\pm$ 0.003             &  0.037$\pm$ 0.005 &  0.033$\pm$ 0.004           \\
6563\ H$\alpha$\                               &  3.449$\pm$ 0.487 &  2.792$\pm$ 0.490             &  3.751$\pm$ 0.065 &  2.755$\pm$ 0.052             &  3.157$\pm$ 0.074 &  2.821$\pm$ 0.073           \\
6584\ [N\ {\sc ii}]\                           &  0.189$\pm$ 0.168 &  0.106$\pm$ 0.053             &  0.504$\pm$ 0.010 &  0.369$\pm$ 0.008             &  0.110$\pm$ 0.007 &  0.098$\pm$ 0.006           \\
%6678\ He\ {\sc i}\                            &        ...        &        ...                    &  0.041$\pm$ 0.003 &  0.029$\pm$ 0.002             &  0.034$\pm$ 0.005 &  0.030$\pm$ 0.005           \\
6717\ [S\ {\sc ii}]\                           &  0.503$\pm$ 0.205 &  0.367$\pm$ 0.090             &  0.426$\pm$ 0.008 &  0.306$\pm$ 0.006             &  0.251$\pm$ 0.008 &  0.222$\pm$ 0.008           \\
6731\ [S\ {\sc ii}]\                           &  0.341$\pm$ 0.200 &  0.258$\pm$ 0.077             &  0.305$\pm$ 0.006 &  0.219$\pm$ 0.005             &  0.184$\pm$ 0.007 &  0.163$\pm$ 0.006           \\
%7065\ He\ {\sc i}\                            &        ...        &        ...                    &  0.021$\pm$ 0.003 &  0.014$\pm$ 0.002             &  0.021$\pm$ 0.005 &  0.018$\pm$ 0.004           \\
7136\ [Ar\ {\sc iii}]\                         &  ...              &  0.030$\pm$ 0.035             &  0.105$\pm$ 0.003 &  0.071$\pm$ 0.002             &  0.081$\pm$ 0.005 &  0.071$\pm$ 0.005           \\
7320\ [O\ {\sc ii}]\                           &  0.223$\pm$ 0.276 &  0.152$\pm$ 0.091             &  0.030$\pm$ 0.003 &  0.020$\pm$ 0.002             &  0.038$\pm$ 0.005 &  0.033$\pm$ 0.005           \\
7330\ [O\ {\sc ii}]\                           &  0.085$\pm$ 0.176 &        ...                    &  0.021$\pm$ 0.003 &  0.014$\pm$ 0.002             &  0.032$\pm$ 0.005 &  0.028$\pm$ 0.005           \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.20$\pm$0.18}                         & \MC {2}{c|}{0.40$\pm$0.02}                         & \MC {2}{c}{0.13$\pm$0.03}                       \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.90$\pm$1.08}                         & \MC {2}{c|}{0.30$\pm$0.41}                         & \MC {2}{c}{1.50$\pm$0.47}                        \\
F(H$\beta$)\                                   & \MC {2}{c|}{4.04$\pm$0.46}                         & \MC {2}{c|}{147.4$\pm$1.9}                         & \MC {2}{c}{79.7$\pm$0.9}                           \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{10.2$\pm$ 1.3}                           & \MC {2}{c|}{  89$\pm$ 1}                           & \MC {2}{c}{  94$\pm$ 1}                         \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 709$\pm$ 3}                           & \MC {2}{c|}{ 479$\pm$ 3}                           & \MC {2}{c}{ 682$\pm$ 3}                         \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{J0810+1837} & \MC{2}{c|}{J0812+4836}
& \MC{2}{c}{NGC2537}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
(3727\ [O\ {\sc ii}])                           &  4.040$\pm$ 2.070 &  3.652$\pm$ 2.174             &  ...              &  ...                          &  ...              &  ...                         \\
%3798\ H10\                                     &  0.243$\pm$ 0.081 &  4.076$\pm$ 0.000             &        ...        &        ...                    &        ...        &        ...                   \\
%3835\ H9\                                      &        ...        &        ...                    &  0.104$\pm$ 0.066 &  0.289$\pm$ 0.279             &        ...        &        ...                   \\
3868\ [Ne\ {\sc iii}]\                         &        ...        &        ...                    &  0.417$\pm$ 0.155 &  0.346$\pm$ 0.155             &  0.129$\pm$ 0.045 &  0.126$\pm$ 0.053            \\
4101\ H$\delta$\                               &  0.075$\pm$ 0.067 &  0.269$\pm$ 0.343             &  0.080$\pm$ 0.044 &  0.294$\pm$ 0.260             &  0.070$\pm$ 0.024 &  0.285$\pm$ 0.154            \\
4340\ H$\gamma$\                               &  0.376$\pm$ 0.073 &  0.478$\pm$ 0.122             &  0.266$\pm$ 0.046 &  0.427$\pm$ 0.118             &  0.286$\pm$ 0.026 &  0.462$\pm$ 0.062            \\
4363\ [O\ {\sc iii}]\                          &        ...        &        ...                    &        ...        &        ...                    &  0.066$\pm$ 0.020 &  0.059$\pm$ 0.022            \\
%4471\ He\ {\sc i}\                             &  0.151$\pm$ 0.078 &  0.188$\pm$ 0.161             &  0.108$\pm$ 0.036 &  0.090$\pm$ 0.036             &  0.048$\pm$ 0.015 &  0.042$\pm$ 0.017            \\
4740\ [Ar\ {\sc iv]}\                          &        ...        &        ...                    &  0.061$\pm$ 0.025 &  0.051$\pm$ 0.025             &        ...        &        ...                   \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.104 &  1.000$\pm$ 0.129             &  1.000$\pm$ 0.079 &  1.000$\pm$ 0.110             &  1.000$\pm$ 0.042 &  1.000$\pm$ 0.057            \\
4959\ [O\ {\sc iii}]\                          &  0.843$\pm$ 0.097 &  0.725$\pm$ 0.096             &  0.331$\pm$ 0.041 &  0.274$\pm$ 0.041             &  0.682$\pm$ 0.026 &  0.550$\pm$ 0.026            \\
5007\ [O\ {\sc iii}]\                          &  2.084$\pm$ 0.171 &  1.790$\pm$ 0.170             &  0.994$\pm$ 0.075 &  0.824$\pm$ 0.075             &  1.898$\pm$ 0.064 &  1.520$\pm$ 0.062            \\
%5518\ [Cl\ {\sc iii}]\                         &        ...        &        ...                    &        ...        &        ...                    &  0.010$\pm$ 0.007 &  0.008$\pm$ 0.006            \\
5876\ He\ {\sc i}\                             &  0.076$\pm$ 0.049 &  0.063$\pm$ 0.048             &  0.053$\pm$ 0.029 &  0.044$\pm$ 0.029             &  0.148$\pm$ 0.016 &  0.105$\pm$ 0.014            \\
%6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.054$\pm$ 0.020 &  0.044$\pm$ 0.020             &  0.026$\pm$ 0.010 &  0.017$\pm$ 0.008            \\
6548\ [N\ {\sc ii}]\                           &        ...        &        ...                    &  0.028$\pm$ 0.018 &  0.024$\pm$ 0.018             &  0.228$\pm$ 0.012 &  0.149$\pm$ 0.010            \\
6563\ H$\alpha$\                               &  3.283$\pm$ 0.254 &  2.790$\pm$ 0.273             &  3.139$\pm$ 0.188 &  2.712$\pm$ 0.216             &  3.970$\pm$ 0.128 &  2.724$\pm$ 0.117            \\
6584\ [N\ {\sc ii}]\                           &  0.182$\pm$ 0.077 &  0.149$\pm$ 0.074             &  0.084$\pm$ 0.021 &  0.070$\pm$ 0.021             &  0.682$\pm$ 0.025 &  0.446$\pm$ 0.021            \\
%6678\ He\ {\sc i}\                             &  0.057$\pm$ 0.043 &  0.003$\pm$ 0.004             &        ...        &        ...                    &  0.026$\pm$ 0.009 &  0.017$\pm$ 0.007            \\
6717\ [S\ {\sc ii}]\                           &  0.369$\pm$ 0.063 &  0.203$\pm$ 0.061             &  0.235$\pm$ 0.024 &  0.195$\pm$ 0.024             &  0.486$\pm$ 0.020 &  0.314$\pm$ 0.017            \\
6731\ [S\ {\sc ii}]\                           &  0.235$\pm$ 0.059 &  0.192$\pm$ 0.056             &  0.166$\pm$ 0.021 &  0.138$\pm$ 0.022             &  0.362$\pm$ 0.017 &  0.233$\pm$ 0.014            \\
%7065\ He\ {\sc i}\                             &  0.070$\pm$ 0.057 &  0.003$\pm$ 0.004             &  0.030$\pm$ 0.015 &  0.025$\pm$ 0.015             &  0.022$\pm$ 0.011 &  0.014$\pm$ 0.009            \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &  0.051$\pm$ 0.015 &  0.042$\pm$ 0.015             &  0.121$\pm$ 0.011 &  0.075$\pm$ 0.009            \\
7320\ [O\ {\sc ii}]\                           &   0.060$\pm$ 0.051&  0.048$\pm$ 0.048             &        ...        &        ...                    &  0.036$\pm$ 0.010 &  0.022$\pm$ 0.007            \\
7330\ [O\ {\sc ii}]\                           &   0.101$\pm$ 0.052&  0.081$\pm$ 0.049             &        ...        &        ...                    &  0.025$\pm$ 0.011 &  0.015$\pm$ 0.008            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.07$\pm$0.10}                         & \MC {2}{c|}{0.00$\pm$0.08}                         & \MC {2}{c}{0.29$\pm$0.04}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{2.25$\pm$0.63}                         & \MC {2}{c|}{2.65$\pm$0.70}                         & \MC {2}{c}{3.15$\pm$0.32}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{4.04$\pm$0.33}                         & \MC {2}{c|}{7.43$\pm$0.41}                         & \MC {2}{c}{151.0$\pm$4.5}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  14$\pm$ 1}                           & \MC {2}{c|}{  13$\pm$ 1}                           & \MC {2}{c}{  14$\pm$ 0}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{1500$\pm$ 9}                           & \MC {2}{c|}{ 509$\pm$ 9}                           & \MC {2}{c}{ 440$\pm$ 3}                          \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{NGC2541} & \MC{2}{c|}{J0843+4025} &
\MC{2}{c}{J0911+3135}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
(3727\ [O\ {\sc ii}])                           &        ...        &        ...                    &  2.110$\pm$ 0.534 &  1.947$\pm$ 0.552             &  2.099$\pm$ 0.892 &  2.081$\pm$ 1.025            \\
%3835\ H9\                                      &  0.066$\pm$ 0.005 &  0.093$\pm$ 0.010             &        ...        &        ...                    &        ...        &        ...                   \\
3868\ [Ne\ {\sc iii}]\                         &  0.516$\pm$ 0.015 &  0.656$\pm$ 0.020             &  0.257$\pm$ 0.093 &  0.236$\pm$ 0.095             &        ...        &        ...                   \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.174$\pm$ 0.009 &  0.228$\pm$ 0.013             &        ...        &        ...                    &        ...        &        ...                   \\
4101\ H$\delta$\                               &  0.231$\pm$ 0.007 &  0.282$\pm$ 0.011             &  0.119$\pm$ 0.031 &  0.243$\pm$ 0.086             &        ...        &        ...                   \\
4340\ H$\gamma$\                               &  0.416$\pm$ 0.011 &  0.473$\pm$ 0.013             &  0.406$\pm$ 0.029 &  0.487$\pm$ 0.049             &  0.332$\pm$ 0.039 &  0.476$\pm$ 0.077            \\
%4471\ He\ {\sc i}\                             &  0.033$\pm$ 0.002 &  0.036$\pm$ 0.003             &  0.033$\pm$ 0.023 &  0.030$\pm$ 0.023             &        ...        &        ...                   \\
4740\ [Ar\ {\sc iv]}\                          &  0.009$\pm$ 0.002 &  0.009$\pm$ 0.002             &        ...        &        ...                    &        ...        &        ...                   \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.016 &  1.000$\pm$ 0.017             &  1.000$\pm$ 0.044 &  1.000$\pm$ 0.055             &  1.000$\pm$ 0.065 &  1.000$\pm$ 0.081            \\
%4922\ He\ {\sc i}\                             &  0.008$\pm$ 0.001 &  0.007$\pm$ 0.001             &  0.043$\pm$ 0.019 &  0.039$\pm$ 0.019             &        ...        &        ...                   \\
4959\ [O\ {\sc iii}]\                          &  2.461$\pm$ 0.062 &  2.400$\pm$ 0.061             &  0.746$\pm$ 0.035 &  0.665$\pm$ 0.035             &  0.625$\pm$ 0.044 &  0.536$\pm$ 0.044            \\
5007\ [O\ {\sc iii}]\                          &  6.693$\pm$ 0.175 &  6.463$\pm$ 0.171             &  2.294$\pm$ 0.084 &  2.043$\pm$ 0.084             &  1.884$\pm$ 0.096 &  1.608$\pm$ 0.095            \\
%5518\ [Cl\ {\sc iii}]\                         &  0.004$\pm$ 0.001 &  0.003$\pm$ 0.001             &        ...        &        ...                    &        ...        &        ...                   \\
%5538\ [Cl\ {\sc iii}]\                         &  0.004$\pm$ 0.001 &  0.003$\pm$ 0.001             &        ...        &        ...                    &        ...        &        ...                   \\
5876\ He\ {\sc i}\                             &  0.118$\pm$ 0.003 &  0.097$\pm$ 0.003             &  0.161$\pm$ 0.031 &  0.141$\pm$ 0.030             &  0.226$\pm$ 0.031 &  0.178$\pm$ 0.028            \\
6300\ [O\ {\sc i}]\                            &  0.027$\pm$ 0.002 &  0.021$\pm$ 0.002             &  0.035$\pm$ 0.016 &  0.031$\pm$ 0.016             &  0.104$\pm$ 0.046 &  0.080$\pm$ 0.041            \\
6312\ [S\ {\sc iii}]\                          &  0.020$\pm$ 0.002 &  0.015$\pm$ 0.002             &  0.021$\pm$ 0.015 &  0.018$\pm$ 0.015             &  0.061$\pm$ 0.043 &  0.046$\pm$ 0.038            \\
%6364\ [O\ {\sc i}]\                            &  0.008$\pm$ 0.002 &  0.006$\pm$ 0.002             &  0.018$\pm$ 0.010 &  0.016$\pm$ 0.009             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.021$\pm$ 0.001 &  0.015$\pm$ 0.001             &  0.028$\pm$ 0.016 &  0.024$\pm$ 0.016             &  0.033$\pm$ 0.031 &  0.025$\pm$ 0.027            \\
6563\ H$\alpha$\                               &  3.818$\pm$ 0.089 &  2.803$\pm$ 0.072             &  3.115$\pm$ 0.106 &  2.767$\pm$ 0.116             &  3.603$\pm$ 0.176 &  2.762$\pm$ 0.170            \\
6584\ [N\ {\sc ii}]\                           &  0.062$\pm$ 0.005 &  0.045$\pm$ 0.004             &  0.089$\pm$ 0.020 &  0.077$\pm$ 0.019             &  0.105$\pm$ 0.037 &  0.079$\pm$ 0.032            \\
%6678\ He\ {\sc i}\                             &  0.037$\pm$ 0.002 &  0.026$\pm$ 0.002             &  0.036$\pm$ 0.018 &  0.031$\pm$ 0.018             &  0.034$\pm$ 0.029 &  0.025$\pm$ 0.025            \\
6717\ [S\ {\sc ii}]\                           &  0.112$\pm$ 0.003 &  0.081$\pm$ 0.002             &  0.251$\pm$ 0.023 &  0.216$\pm$ 0.023             &  0.302$\pm$ 0.037 &  0.224$\pm$ 0.032            \\
6731\ [S\ {\sc ii}]\                           &  0.085$\pm$ 0.003 &  0.061$\pm$ 0.002             &  0.181$\pm$ 0.021 &  0.156$\pm$ 0.020             &  0.227$\pm$ 0.035 &  0.168$\pm$ 0.031            \\
%7065\ He\ {\sc i}\                             &  0.034$\pm$ 0.002 &  0.023$\pm$ 0.001             &        ...        &        ...                    &  0.056$\pm$ 0.042 &  0.041$\pm$ 0.035            \\
7136\ [Ar\ {\sc iii}]\                         &  0.087$\pm$ 0.003 &  0.059$\pm$ 0.002             &  0.061$\pm$ 0.018 &  0.052$\pm$ 0.017             &  0.043$\pm$ 0.031 &  0.031$\pm$ 0.026            \\
7320\ [O\ {\sc ii}]\                           &  0.021$\pm$ 0.001 &  0.014$\pm$ 0.001             &  0.070$\pm$ 0.019 &  0.060$\pm$ 0.018             &  0.054$\pm$ 0.033 &  0.039$\pm$ 0.028            \\
7330\ [O\ {\sc ii}]\                           &  0.017$\pm$ 0.001 &  0.011$\pm$ 0.001             &  0.016$\pm$ 0.015 &  0.014$\pm$ 0.015             &  0.027$\pm$ 0.033 &  0.019$\pm$ 0.027            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.40$\pm$0.03}                         & \MC {2}{c|}{0.04$\pm$0.04}                         & \MC {2}{c}{0.19$\pm$0.06}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{1.40$\pm$1.09}                         & \MC {2}{c|}{2.30$\pm$0.47}                         & \MC {2}{c}{1.80$\pm$0.33}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{214.23$\pm$2.45}                       & \MC {2}{c|}{12.38$\pm$0.39}                        & \MC {2}{c}{7.39$\pm$0.34}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 378$\pm$ 4}                           & \MC {2}{c|}{  19$\pm$ 1}                           & \MC {2}{c}{  12$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 530$\pm$ 3}                           & \MC {2}{c|}{ 608$\pm$ 3}                           & \MC {2}{c}{ 742$\pm$ 3}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{J0928+2845} & \MC{2}{c|}{J0931+2717}
& \MC{2}{c}{J0940+4459}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
(3727\ [O\ {\sc ii}])                           &        ...        &        ...                    &  1.521$\pm$ 0.364 &  1.657$\pm$ 0.490   &  1.503$\pm$ 0.353 &  1.327$\pm$ 0.370                     \\
3868\ [Ne\ {\sc iii}]\                         &  1.009$\pm$ 0.327 &  0.634$\pm$ 0.332             &        ...        &        ...           &        ...        &        ...                            \\
4340\ H$\gamma$\                               &  0.108$\pm$ 0.070 &  0.450$\pm$ 0.613             &  0.270$\pm$ 0.073 &  0.469$\pm$ 0.184    &  0.259$\pm$ 0.092 &  0.357$\pm$ 0.169                     \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.172 &  1.000$\pm$ 0.292             &  1.000$\pm$ 0.133 &  1.000$\pm$ 0.173    &  1.000$\pm$ 0.252 &  1.000$\pm$ 0.295                     \\
4959\ [O\ {\sc iii}]\                          &  1.206$\pm$ 0.165 &  0.753$\pm$ 0.165             &  0.494$\pm$ 0.082 &  0.400$\pm$ 0.080    &  0.674$\pm$ 0.181 &  0.595$\pm$ 0.181                     \\
5007\ [O\ {\sc iii}]\                          &  3.639$\pm$ 0.454 &  2.271$\pm$ 0.454             &  2.128$\pm$ 0.216 &  1.706$\pm$ 0.211    &  2.044$\pm$ 0.392 &  1.804$\pm$ 0.393                     \\
5876\ He\ {\sc i}\                             &  0.233$\pm$ 0.072 &  0.145$\pm$ 0.073             &  0.091$\pm$ 0.048 &  0.062$\pm$ 0.040    &        ...        &        ...                            \\
%6300\ [O\ {\sc i}]\                            &  0.136$\pm$ 0.056 &  0.084$\pm$ 0.056             &        ...        &        ...          &        ...        &        ...                            \\
6548\ [N\ {\sc ii}]\                           &  0.126$\pm$ 0.052 &  0.078$\pm$ 0.052             &  0.095$\pm$ 0.102 &  0.058$\pm$ 0.076    &  0.022$\pm$ 0.013 &  0.020$\pm$ 0.012                     \\
6563\ H$\alpha$\                               &  4.005$\pm$ 0.493 &  2.754$\pm$ 0.591             &  4.367$\pm$ 0.422 &  2.758$\pm$ 0.353    &  3.008$\pm$ 0.544 &  2.754$\pm$ 0.615                     \\
6584\ [N\ {\sc ii}]\                           &  0.353$\pm$ 0.067 &  0.219$\pm$ 0.069             &  0.277$\pm$ 0.105 &  0.169$\pm$ 0.079    &  0.066$\pm$ 0.039 &  0.058$\pm$ 0.039                     \\
6717\ [S\ {\sc ii}]\                           &  0.677$\pm$ 0.097 &  0.419$\pm$ 0.103             &  0.528$\pm$ 0.094 &  0.317$\pm$ 0.071    &  0.327$\pm$ 0.090 &  0.289$\pm$ 0.094                     \\
6731\ [S\ {\sc ii}]\                           &  0.494$\pm$ 0.076 &  0.306$\pm$ 0.081             &  0.442$\pm$ 0.090 &  0.265$\pm$ 0.068    &  0.215$\pm$ 0.083 &  0.190$\pm$ 0.085                     \\
%7065\ He\ {\sc i}\                             &        ...        &        ...                    &        ...        &        ...          &        ...        &        ...                            \\
7136\ [Ar\ {\sc iii}]\                         &  0.083$\pm$ 0.049 &  0.051$\pm$ 0.048             &  0.106$\pm$ 0.087 &  0.060$\pm$ 0.060    &        ...        &        ...                            \\
7320\ [O\ {\sc ii}]\                           &        ...        &        ...                    &  0.014$\pm$ 0.057 &  0.008$\pm$ 0.038    &  0.023$\pm$ 0.044 &  0.020$\pm$ 0.044                     \\
7330\ [O\ {\sc ii}]\                           &        ...        &        ...                    &  0.086$\pm$ 0.057 &  0.048$\pm$ 0.039    &  0.023$\pm$ 0.044 &  0.020$\pm$ 0.044                     \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.01$\pm$0.16}                         & \MC {2}{c|}{0.39$\pm$0.12}                         & \MC {2}{c}{0.00$\pm$0.23}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{2.20$\pm$0.23}                         & \MC {2}{c|}{1.80$\pm$0.49}                         & \MC {2}{c}{0.95$\pm$0.50}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{6.74$\pm$0.82}                         & \MC {2}{c|}{2.84$\pm$0.27}                         & \MC {2}{c}{2.72$\pm$0.42}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{   4$\pm$ 0}                           & \MC {2}{c|}{   9$\pm$ 1}                           & \MC {2}{c}{ 7.2$\pm$1.2}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{1216$\pm$ 3}                           & \MC {2}{c|}{1492$\pm$12}                           & \MC {2}{c}{1360$\pm$ 6}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{KISSB23} & \MC{2}{c|}{J0947+4138} &
\MC{2}{c}{J0951+3842}     \\ \hline \rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
(3727\ [O\ {\sc ii}])                           &  1.682$\pm$ 0.215 &  1.651$\pm$ 0.225             &        ...        &        ...                    &        ...        &        ...                   \\
%3798\ H10\                                     &        ...        &        ...                    &  0.044$\pm$ 0.010 &  0.052$\pm$ 0.016             &        ...        &        ...                   \\
%3835\ H9\                                      &        ...        &        ...                    &  0.067$\pm$ 0.010 &  0.077$\pm$ 0.016             &        ...        &        ...                   \\
3868\ [Ne\ {\sc iii}]\                         &  0.191$\pm$ 0.020 &  0.187$\pm$ 0.021             &  0.452$\pm$ 0.014 &  0.497$\pm$ 0.016             &        ...        &        ...                   \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.104$\pm$ 0.019 &  0.215$\pm$ 0.050             &  0.179$\pm$ 0.011 &  0.199$\pm$ 0.017             &        ...        &        ...                   \\
4101\ H$\delta$\                               &  0.186$\pm$ 0.012 &  0.275$\pm$ 0.024             &  0.258$\pm$ 0.008 &  0.279$\pm$ 0.012             &  0.070$\pm$ 0.059 &  0.247$\pm$ 0.311            \\
4340\ H$\gamma$\                               &  0.409$\pm$ 0.013 &  0.473$\pm$ 0.019             &  0.476$\pm$ 0.011 &  0.501$\pm$ 0.014             &  0.304$\pm$ 0.081 &  0.480$\pm$ 0.176            \\
4363\ [O\ {\sc iii}]\                          &        ...        &        ...                    &  0.122$\pm$ 0.007 &  0.127$\pm$ 0.008             &        ...        &        ...                   \\
%4471\ He\ {\sc i}\                             &  0.019$\pm$ 0.006 &  0.018$\pm$ 0.006             &  0.030$\pm$ 0.004 &  0.031$\pm$ 0.004             &        ...        &        ...                   \\
4740\ [Ar\ {\sc iv]}\                          &        ...        &        ...                    &  0.005$\pm$ 0.003 &  0.005$\pm$ 0.003             &        ...        &        ...                   \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.024 &  1.000$\pm$ 0.026             &  1.000$\pm$ 0.017 &  1.000$\pm$ 0.018             &  1.000$\pm$ 0.094 &  1.000$\pm$ 0.122            \\
%4922\ He\ {\sc i}\                             &        ...        &        ...                    &  0.008$\pm$ 0.003 &  0.008$\pm$ 0.003             &        ...        &        ...                   \\
4959\ [O\ {\sc iii}]\                          &  0.759$\pm$ 0.019 &  0.712$\pm$ 0.019             &  1.915$\pm$ 0.038 &  1.896$\pm$ 0.037             &  1.585$\pm$ 0.130 &  1.332$\pm$ 0.129            \\
5007\ [O\ {\sc iii}]\                          &  2.197$\pm$ 0.050 &  2.058$\pm$ 0.050             &  5.638$\pm$ 0.111 &  5.559$\pm$ 0.110             &  5.210$\pm$ 0.376 &  4.357$\pm$ 0.372            \\
%5538\ [Cl\ {\sc iii}]\                         &        ...        &        ...                    &  0.004$\pm$ 0.002 &  0.003$\pm$ 0.002             &  0.051$\pm$ 0.035 &  0.041$\pm$ 0.033            \\
5876\ He\ {\sc i}\                             &  0.085$\pm$ 0.010 &  0.078$\pm$ 0.009             &  0.109$\pm$ 0.004 &  0.101$\pm$ 0.004             &  0.091$\pm$ 0.090 &  0.070$\pm$ 0.082            \\
6300\ [O\ {\sc i}]\                            &  0.023$\pm$ 0.006 &  0.021$\pm$ 0.006             &  0.012$\pm$ 0.002 &  0.011$\pm$ 0.002             &  0.068$\pm$ 0.041 &  0.051$\pm$ 0.036            \\
6312\ [S\ {\sc iii}]\                          &  0.018$\pm$ 0.006 &  0.016$\pm$ 0.006             &  0.022$\pm$ 0.002 &  0.020$\pm$ 0.002             &        ...        &        ...                   \\
%6364\ [O\ {\sc i}]\                            &  0.013$\pm$ 0.006 &  0.011$\pm$ 0.006             &  0.005$\pm$ 0.002 &  0.004$\pm$ 0.002             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.023$\pm$ 0.005 &  0.021$\pm$ 0.005             &  0.007$\pm$ 0.002 &  0.007$\pm$ 0.001             &  0.030$\pm$ 0.026 &  0.022$\pm$ 0.023            \\
6563\ H$\alpha$\                               &  3.041$\pm$ 0.061 &  2.765$\pm$ 0.065             &  3.147$\pm$ 0.052 &  2.781$\pm$ 0.050             &  3.704$\pm$ 0.262 &  2.811$\pm$ 0.257            \\
6584\ [N\ {\sc ii}]\                           &  0.069$\pm$ 0.007 &  0.062$\pm$ 0.007             &  0.022$\pm$ 0.003 &  0.019$\pm$ 0.003             &  0.101$\pm$ 0.031 &  0.074$\pm$ 0.027            \\
%6678\ He\ {\sc i}\                             &  0.027$\pm$ 0.006 &  0.024$\pm$ 0.005             &  0.031$\pm$ 0.003 &  0.028$\pm$ 0.003             &        ...        &        ...                   \\
6717\ [S\ {\sc ii}]\                           &  0.180$\pm$ 0.007 &  0.162$\pm$ 0.007             &  0.086$\pm$ 0.003 &  0.075$\pm$ 0.003             &  0.237$\pm$ 0.041 &  0.173$\pm$ 0.036            \\
6731\ [S\ {\sc ii}]\                           &  0.127$\pm$ 0.006 &  0.114$\pm$ 0.006             &  0.062$\pm$ 0.003 &  0.054$\pm$ 0.003             &  0.131$\pm$ 0.035 &  0.096$\pm$ 0.030            \\
%7065\ He\ {\sc i}\                             &  0.014$\pm$ 0.004 &  0.012$\pm$ 0.004             &  0.028$\pm$ 0.003 &  0.024$\pm$ 0.003             &        ...        &        ...                   \\
7136\ [Ar\ {\sc iii}]\                         &  0.052$\pm$ 0.007 &  0.046$\pm$ 0.006             &  0.069$\pm$ 0.003 &  0.059$\pm$ 0.003             &        ...        &        ...                   \\
7320\ [O\ {\sc ii}]\                           &  0.036$\pm$ 0.005 &  0.032$\pm$ 0.005             &  0.015$\pm$ 0.003 &  0.013$\pm$ 0.002             &        ...        &        ...                   \\
7330\ [O\ {\sc ii}]\                           &  0.026$\pm$ 0.006 &  0.023$\pm$ 0.005             &  0.010$\pm$ 0.003 &  0.008$\pm$ 0.002             &        ...        &        ...                   \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.06$\pm$0.03}                         & \MC {2}{c|}{0.16$\pm$0.02}                         & \MC {2}{c}{0.18$\pm$0.09}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{2.30$\pm$0.28}                         & \MC {2}{c|}{0.30$\pm$1.11}                         & \MC {2}{c}{2.70$\pm$0.74}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{56.7$\pm$1.0}                          & \MC {2}{c|}{126.1$\pm$1.6}                         & \MC {2}{c}{4.91$\pm$0.33}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{  37$\pm$ 1}                           & \MC {2}{c|}{ 183$\pm$ 2}                           & \MC {2}{c}{  15$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 488$\pm$ 3}                           & \MC {2}{c|}{1378$\pm$ 6}                           & \MC {2}{c}{1426$\pm$ 3}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c}
 \hline \rule{0pt}{10pt} & \MC{2}{c|}{J1000+3032} &
\MC{2}{c}{J1010+4617}     \\
\hline \rule{0pt}{10pt} $\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline

3868\ [Ne\ {\sc iii}]\                         &        ...        &        ...                    &  0.344$\pm$ 0.054 &  0.345$\pm$ 0.059            \\
%3889\ He\ {\sc i}\ +\ H8\                      &        ...        &        ...                    &  0.100$\pm$ 0.046 &  0.195$\pm$ 0.110            \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.119$\pm$ 0.026 &  0.216$\pm$ 0.062            \\
4340\ H$\gamma$\                               &  0.265$\pm$ 0.141 &  0.471$\pm$ 0.377             &  0.430$\pm$ 0.029 &  0.499$\pm$ 0.043            \\
%4471\ He\ {\sc i}\                             &        ...        &        ...                    &  0.014$\pm$ 0.014 &  0.013$\pm$ 0.014            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.166 &  1.000$\pm$ 0.235             &  1.000$\pm$ 0.037 &  1.000$\pm$ 0.044            \\
4959\ [O\ {\sc iii}]\                          &  0.476$\pm$ 0.108 &  0.379$\pm$ 0.108             &  1.075$\pm$ 0.042 &  0.994$\pm$ 0.042            \\
5007\ [O\ {\sc iii}]\                          &  1.386$\pm$ 0.199 &  1.100$\pm$ 0.197             &  3.306$\pm$ 0.118 &  3.048$\pm$ 0.117            \\
%5518\ [Cl\ {\sc iii}]\                         &        ...        &        ...                    &  0.023$\pm$ 0.014 &  0.020$\pm$ 0.013            \\
5876\ He\ {\sc i}\                             &        ...        &        ...                    &  0.118$\pm$ 0.020 &  0.103$\pm$ 0.019            \\
%6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.015$\pm$ 0.011 &  0.013$\pm$ 0.011            \\
%6364\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.017$\pm$ 0.015 &  0.015$\pm$ 0.014            \\
6548\ [N\ {\sc ii}]\                           &        ...        &        ...                    &  0.033$\pm$ 0.013 &  0.028$\pm$ 0.012            \\
6563\ H$\alpha$\                               &  3.623$\pm$ 0.434 &  2.745$\pm$ 0.452             &  3.243$\pm$ 0.110 &  2.781$\pm$ 0.111            \\
6584\ [N\ {\sc ii}]\                           &  0.094$\pm$ 0.048 &  0.068$\pm$ 0.043             &  0.097$\pm$ 0.014 &  0.082$\pm$ 0.013            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &  0.026$\pm$ 0.011 &  0.022$\pm$ 0.010            \\
6717\ [S\ {\sc ii}]\                           &  0.323$\pm$ 0.068 &  0.231$\pm$ 0.063             &  0.244$\pm$ 0.017 &  0.205$\pm$ 0.016            \\
6731\ [S\ {\sc ii}]\                           &  0.179$\pm$ 0.055 &  0.128$\pm$ 0.050             &  0.175$\pm$ 0.016 &  0.147$\pm$ 0.015            \\
%7065\ He\ {\sc i}\                             &  0.128$\pm$ 0.080 &  0.090$\pm$ 0.070             &  0.017$\pm$ 0.010 &  0.014$\pm$ 0.009            \\
7136\ [Ar\ {\sc iii}]\                         &  0.062$\pm$ 0.043 &  0.044$\pm$ 0.038             &  0.062$\pm$ 0.014 &  0.051$\pm$ 0.012            \\
7320\ [O\ {\sc ii}]\                           &        ...        &        ...                    &  0.043$\pm$ 0.017 &  0.035$\pm$ 0.015            \\
7330\ [O\ {\sc ii}]\                           &        ...        &        ...                    &  0.058$\pm$ 0.017 &  0.047$\pm$ 0.015            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.14$\pm$0.15}                         & \MC {2}{c}{0.12$\pm$0.04}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{1.95$\pm$0.84}                         & \MC {2}{c}{2.05$\pm$0.52}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{2.40$\pm$0.28}                         & \MC {2}{c}{24.01$\pm$0.63}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{   8$\pm$ 1}                           & \MC {2}{c}{  28$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 476$\pm$ 6}                           & \MC {2}{c}{1081$\pm$ 3}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} Value                               & UGC3475 &
UGC3476a           & UGC3501           & UGC3600           &
UGC3672           & UGC3698a              \\ \hline
$T_{\rm e}$(OIII)(K)\                & 14,533$\pm$1082~~ & 15,773$\pm$1240~~  & 17,155$\pm$1051~~ & 16,404$\pm$1037~~ & 14,812$\pm$1950~~ & 16,319$\pm$1261~~     \\
$T_{\rm e}$(OII)(K)\                 & 13,654$\pm$1243~~ & 14,261$\pm$1341~~  & 14,716$\pm$1082~~ & 14,498$\pm$1094~~ & 13,807$\pm$2208~~ & 14,469$\pm$1335~~     \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 5.514$\pm$1.739~~ & 1.675$\pm$0.513~~  & 2.278$\pm$0.554~~ & 1.677$\pm$0.420~~ & 3.364$\pm$1.785~~ & 3.224$\pm$0.956~~     \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 2.414$\pm$0.471~~ & 3.462$\pm$0.665~~  & 1.385$\pm$0.201~~ & 2.387$\pm$0.362~~ & 4.569$\pm$1.540~~ & 2.240$\pm$0.414~~     \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~     \\
O/H($\times$10$^5$)\                 & 7.928$\pm$1.802~~ & 5.137$\pm$0.840~~  & 3.664$\pm$0.590~~ & 4.064$\pm$0.554~~ & 7.933$\pm$2.358~~ & 5.464$\pm$1.041~~     \\
12+log(O/H)\                         & ~7.90$\pm$0.10~~  & ~7.71$\pm$0.07~~   & ~7.56$\pm$0.07~~  & ~7.61$\pm$0.06~~  & ~7.90$\pm$0.13~~  & ~7.74$\pm$0.08~~      \\
& & & & & &\\
12+log(O/H)(PVT10)\                   & ~8.23$\pm$0.14~~  & ~7.76$\pm$0.13~~   & ~7.69$\pm$0.17~~  & ~7.86$\pm$0.13~~  & ~7.94$\pm$0.15~~  & ~8.05$\pm$0.11~~      \\
%& \\
12+log(O/H)(PM10)\                   & ~8.23$\pm$0.09~~  & ~7.74$\pm$0.12~~   & ~7.55$\pm$0.13~~  & ~7.90$\pm$0.10~~  & ~7.98$\pm$0.12~~  & ~7.95$\pm$0.09~~      \\
%& \\
\hline
%\end{tabular}
% }
%\end{table*}
% UGC3672.out
%\begin{table*}
%\centering{
%\caption{Abundances in studied galaxies}
%\label{t:Chem}
%\begin{tabular}{lcccccc} \hline
\rule{0pt}{10pt} Value                               & UGC3698b &
NGC2337a           & UGC3817            & UGC3860            &
UGC3876             & UGC4117               \\ \hline
$T_{\rm e}$(OIII)(K)\                & 14,847$\pm$1103~~ & 10,475$\pm$504 ~~  & 14,173$\pm$2021~~  & 15,809$\pm$1018~~  & 15,442$\pm$1025~~   & 15,018$\pm$1175~~     \\
$T_{\rm e}$(OII)(K)\                 & 13,826$\pm$1246~~ & 10,441$\pm$504 ~~  & 13,443$\pm$2366~~  & 14,276$\pm$1100~~  & 14,118$\pm$1125~~   & 13,914$\pm$1317~~     \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 4.627$\pm$1.429~~ & 4.700$\pm$0.834~~  & 3.133$\pm$1.885~~  & 1.215$\pm$0.309~~  & 2.862$\pm$0.753~~   & 3.991$\pm$1.316~~     \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 2.442$\pm$0.479~~ & 19.190$\pm$3.110~~ & 4.769$\pm$1.793~~  & 4.917$\pm$0.777~~  & 2.773$\pm$0.459~~   & 2.598$\pm$0.549~~     \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~  & 1.313$\pm$0.676~~  & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~   & 0.000$\pm$0.000~~     \\
O/H($\times$10$^5$)\                 & 7.069$\pm$1.507~~ & 23.890$\pm$3.220~~ & 9.214$\pm$2.688~~  & 6.133$\pm$0.836~~  & 5.636$\pm$0.882~~   & 6.589$\pm$1.426~~     \\
12+log(O/H)\                         & ~7.85$\pm$0.09~~  & ~8.38$\pm$0.06~~   & ~7.96$\pm$0.13~~   & ~7.79$\pm$0.06~~   & ~7.75$\pm$0.07~~    & ~7.82$\pm$0.09~~      \\
& & & & & &\\
12+log(O/H)(PVT10)\                   & ...            ~  & ~7.93$\pm$0.11~~   & ~8.02$\pm$0.15~~   & ~7.78$\pm$0.16~~   & ~8.25$\pm$0.11~~    & ~7.89$\pm$0.26~~      \\
%& \\
12+log(O/H)(PM10)\                   & ~7.88$\pm$0.11~~  & ~8.06$\pm$0.11~~   & ~8.01$\pm$0.11~~   & ~7.82$\pm$0.18~~   & ~8.26$\pm$0.08~~    & ~7.69$\pm$0.16~~      \\
%& \\
\hline
%\end{tabular}
% }
%\end{table*}

% UGC3860f.out
%\begin{table*}
%\centering{
%\setcaptionmargin{0mm} \onelinecaptionstrue \captionstyle{normal}
%\caption{Abundances in studied galaxies} \label{t:Chem}
%\begin{tabular}{lcccccc} \hline
%\rule{0pt}{10pt}
Value                               & MCG7-17-19        &
KUG0821+32 & J0843+4025         & UGC4704            & UGC5272B &
UGC5272              \\ \hline
$T_{\rm e}$(OIII)(K)\                & 15,559$\pm$1969~~ & 16,807$\pm$1442~~  & 17,994$\pm$1060~~  & 14,102$\pm$1079~~  & 14,943$\pm$2058~~  & 14,656$\pm$778 ~~    \\
$T_{\rm e}$(OII)(K)\                 & 14,170$\pm$2151~~ & 14,624$\pm$1500~~  & 14,879$\pm$1071~~  & 13,400$\pm$1268~~  & 13,876$\pm$2315~~  & 13,723$\pm$888 ~~    \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 3.082$\pm$1.520~~ & 3.444$\pm$1.244~~  & 1.487$\pm$0.345~~  & 2.951$\pm$0.983~~  & 1.794$\pm$0.995~~  & 1.879$\pm$0.339~~    \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 4.130$\pm$1.290~~ & 0.874$\pm$0.217~~  & 1.297$\pm$0.178~~  & 5.288$\pm$1.094~~  & 2.847$\pm$0.995~~  & 5.617$\pm$0.775~~    \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~     \\
O/H($\times$10$^5$)\                 & 7.213$\pm$1.994~~ & 4.318$\pm$1.263~~  & 2.784$\pm$0.389~~  & 8.238$\pm$1.471~~  & 4.641$\pm$1.407~~  & 7.497$\pm$0.845~~    \\
12+log(O/H)\                         & ~7.86$\pm$0.12~~  & ~7.64$\pm$0.13~~   & ~7.44$\pm$0.06~~   & ~7.92$\pm$0.08~~   & ~7.67$\pm$0.13~~   & ~7.87$\pm$0.05~~     \\
& & & & & &\\
12+log(O/H)(PVT10)\                   &       ...         & ...                & ~7.61$\pm$0.20~~   &       ...          & ~7.66$\pm$0.23~~   & ~7.73$\pm$0.11~~     \\
%& \\
12+log(O/H)(PM10)\                   &       ...         & ~7.49$\pm$0.24~~   & ~7.49$\pm$0.18~~   &       ...          & ~7.65$\pm$0.26~~   & ~7.78$\pm$0.12~~     \\
%& \\
\hline
\end{tabular}
\begin{tabular}{l|c|c|c} \hline
\rule{0pt}{10pt} Value                             & J1000+3032
& UGCC5427           & UGC5464            \\ \hline
$T_{\rm e}$(OIII)(K)\                & 18,389$\pm$1521~~ & 12,429$\pm$1005~~  & 12,399$\pm$2554~~   \\
$T_{\rm e}$(OII)(K)\                 & 14,926$\pm$1528~~ & 12,196$\pm$1300~~  & 12,171$\pm$3312~~   \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 1.807$\pm$0.698~~ & 4.005$\pm$1.568~~  & 4.233$\pm$4.230~~   \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 0.919$\pm$0.201~~ & 5.813$\pm$1.374~~  & 4.097$\pm$2.461~~   \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    & 0.000$\pm$0.000~~ & 0.000$\pm$0.000~~  & 0.000$\pm$0.000~~   \\
O/H($\times$10$^5$)\                 & 2.726$\pm$0.726~~ & 9.818$\pm$2.085~~  & 8.330$\pm$4.894~~   \\
12+log(O/H)\                         & ~7.44$\pm$0.12~~  & ~7.99$\pm$0.09~~   & ~7.92$\pm$0.26~~    \\
& & &\\
12+log(O/H)(PVT10)\                   & ...               & ~7.91$\pm$0.11~~   & ~8.23$\pm$0.11~~    \\
%& \\
12+log(O/H)(PM10)\                   & ~7.58$\pm$0.24~~  & ~7.92$\pm$0.10~~   & ~8.24$\pm$0.08~~    \\
%& \\
\hline
\end{tabular}
\begin{tabular}{l|c|c} \hline
\rule{0pt}{10pt} Value                            & J1000+3032 &
J1010+4617                     \\ \hline
$T_{\rm e}$(OIII)(K)\                & 19,565$\pm$3124~~   & 16,098$\pm$2701~~       \\
$T_{\rm e}$(OII)(K)\                 & 15,569$\pm$3145~~   & 14,389$\pm$1010~~       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & ...                 & 2.821$\pm$1.160~~       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 0.663$\pm$0.243~~   & 2.802$\pm$1.127~~       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    & 0.000$\pm$0.000~~   & 0.000$\pm$0.000~~       \\
O/H($\times$10$^5$)\                 & $>$0.663$\pm$0.243~~  & 5.623$\pm$1.617~~       \\
12+log(O/H)\                         & $>$6.82$\pm$0.16~~    & ~7.75$\pm$0.12~~        \\
& & \\
12+log(O/H)(PM10)\                   & ~7.34$\pm$0.19~~    & ~7.81$\pm$0.09~~        \\
\hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} Value                             & J0730+4109 &
J0744+2508          & MCG9-13-56          & UGC~4148 & NGC~2500 &
MCG~7-17-19                  \\ \hline
$T_{\rm e}$(OIII)(K)\                & 12,712$\pm$664 ~~     & 22,040$\pm$3809~~   & 16,538$\pm$1081~~   & 16,343$\pm$2697~~     & 14,370$\pm$2348~~    & 13,280$\pm$924 ~~     \\
$T_{\rm e}$(OII)(K)\                 & 12,424$\pm$522 ~~     & 16,211$\pm$3900~~   & 14,542$\pm$1136~~   & 14,477$\pm$2852~~     & 13,561$\pm$2720~~    & 12,851$\pm$663 ~~     \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 3.254$\pm$0.725~~     & 0.721$\pm$0.686~~   & 2.031$\pm$0.454~~   &  7.675$\pm$11.20~~    & 1.758$\pm$1.688~~    & 3.481$\pm$0.976~~     \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 7.718$\pm$1.164~~     & 0.384$\pm$0.148~~   & 2.009$\pm$0.311~~   & 1.890$\pm$0.775~~     & 2.097$\pm$0.892~~    & 4.725$\pm$0.913~~     \\
O$^{+++}$/H$^{+}$($\times$10$^5$)\    & ...                   & ...                 & ...                & ...                   & ...                  & 0.126$\pm$0.055~~     \\
O/H($\times$10$^5$)\                 & 10.970$\pm$1.371~~    & 1.105$\pm$0.701~~   & 4.039$\pm$0.551~~   &  9.565$\pm$11.22~~    & 3.856$\pm$1.909~~    & 8.333$\pm$1.338~~     \\
12+log(O/H)\                         & ~8.04$\pm$0.05~~      & ~7.04$\pm$0.28~~    & ~7.61$\pm$0.06~~    & ~7.98$\pm$0.51~~      & ~7.59$\pm$0.21~~     & ~7.92$\pm$0.07~~      \\
& & & & & &\\
12+log(O/H)(PVT10)\                  & ~7.96$\pm$0.08~~       & ...                & ~7.76$\pm$0.14~~    &      ...               & ~8.35$\pm$0.11~~    &      ...               \\
%& \\
12+log(O/H)(PM10)\                   &      ...              & ~7.28$\pm$0.17~~    & ~7.64$\pm$0.08~~    & ~7.83$\pm$0.08~~      & ~8.38$\pm$0.08~~     & ~7.87$\pm$0.08~~      \\
\hline
%\end{tabular}
% }
%\end{table*}
% NGC2537ar_v1.out
%\begin{table*}
%\centering{
%\caption{Abundances in studied galaxies}
%\label{t:Chem}
%\begin{tabular}{lcccccc} \hline
\rule{0pt}{10pt} Value                            & J0810+1837
& J0812+4836          & NGC~2537a           & NGC~2541           &
J0843+4025          & J0911+3135                  \\ \hline
$T_{\rm e}$(OIII)(K)\                & 15,446$\pm$2556~~   & 22,363$\pm$2233~~   & 21,521$\pm$5311~~   & 14,923$\pm$281 ~~  & 17,117$\pm$1317~~   & 17,693$\pm$1918~~    \\
$T_{\rm e}$(OII)(K)\                 & 14,119$\pm$2807~~   & 16,280$\pm$463 ~~   & 16,092$\pm$5459~~   & 13,866$\pm$145 ~~  & 14,707$\pm$1358~~   & 14,831$\pm$1949~~    \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 4.270$\pm$2.890~~   & ...                 & 0.765$\pm$1.086~~   & 0.977$\pm$0.073~~  & 1.994$\pm$0.639~~   & 1.861$\pm$0.970~~    \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 1.927$\pm$0.800~~   & 0.377$\pm$0.078~~   & 0.766$\pm$0.371~~   & 7.403$\pm$0.383~~  & 1.626$\pm$0.292~~   & 1.195$\pm$0.295~~    \\
O$^{+++}$/H$^{+}$($\times$10$^5$)\    & ...                 & 0.025$\pm$0.026~~   & ...                 & 0.048$\pm$0.023~~  & ...                 & 0.311$\pm$0.352~~    \\
O/H($\times$10$^5$)\                 & 6.197$\pm$2.999~~   & $>$0.402$\pm$0.082~~ & 1.531$\pm$1.148~~   & 8.428$\pm$0.391~~  & 3.621$\pm$0.703~~   & 3.367$\pm$1.073~~    \\
12+log(O/H)\                         & ~7.79$\pm$0.21~~    & $>$6.60$\pm$0.09~~   & ~7.18$\pm$0.33~~    & ~7.93$\pm$0.02~~   & ~7.56$\pm$0.08~~    & ~7.53$\pm$0.14~~     \\
%& \\
%12+log(O/H)(PVT10)\                  &      ...            &      ...            &      ...            &      ...            & ...    & ...    \\
& & & & & &\\
12+log(O/H)(PM10)\                   & ~7.79$\pm$0.14~~    & ~7.23$\pm$0.09~~    & ~8.40$\pm$0.08~~    & ~7.96$\pm$0.08~~   & ~7.63$\pm$0.11~~    & ~7.54$\pm$0.14~~     \\
\hline
%\end{tabular}
% }
%\end{table*}
% J0928+2845r_v1.out
%\begin{table*}
%\centering{
%\caption{Abundances in studied galaxies} \label{t:Chem}
%\begin{tabular}{lcccccc} \hline
%\rule{0pt}{10pt}
Value                             & J0928+2845         &
J0931+2717          & J0940+4459          & KISSB23             &
J0947+4138          & J0951+3842                   \\ \hline
$T_{\rm e}$(OIII)(K)\                & 14,973$\pm$10346~~ & 18,383$\pm$1588~~   & 18,440$\pm$1807~~   & 17,423$\pm$1076~~   & 16,198$\pm$501 ~~   & 14,041$\pm$1733~~     \\
$T_{\rm e}$(OII)(K)\                 & 13,891$\pm$11620~~ & 14,925$\pm$1596~~   & 14,931$\pm$1814~~   & 14,778$\pm$1100~~   & 14,426$\pm$533 ~~   & 13,362$\pm$1083~~     \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & ...                & 1.557$\pm$0.654~~   & 1.217$\pm$0.548~~   & 1.594$\pm$0.342~~   & 0.702$\pm$0.158~~   & ...                   \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 2.527$\pm$4.422~~  & 1.078$\pm$0.233~~   & 1.221$\pm$0.340~~   & 1.597$\pm$0.225~~   & 5.093$\pm$0.383~~   & 5.562$\pm$1.857~~     \\
O$^{+++}$/H$^{+}$($\times$10$^5$)\   & ...                & 0.402$\pm$0.390~~   & ...                 & ...                 & 0.123$\pm$0.038~~   & 0.805$\pm$1.227~~     \\
O/H($\times$10$^5$)\                 & $>$2.527$\pm$4.422~~ & 3.037$\pm$0.797~~ & 2.438$\pm$0.645~~   & 3.192$\pm$0.409~~   & 5.917$\pm$0.416~~   & $>$6.367$\pm$2.226~~     \\
12+log(O/H)\                         &     $>$~7.40        & ~7.48$\pm$0.11~~   & ~7.39$\pm$0.11~~     & ~7.50$\pm$0.06~~    & ~7.77$\pm$0.03~~    & $>$7.80$\pm$0.15~~      \\
& & & & & &\\
12+log(O/H)(PVT10)\                  &      ...           &  ...                &      ...            & ~7.63$\pm$0.14~~    &      ...            &      ...              \\
%& \\
12+log(O/H)(PM10)\                   & ~7.98$\pm$0.11~~  & ~7.75$\pm$0.14~~    & ~7.49$\pm$0.20~~    & ~7.58$\pm$0.09~~    & ~7.64$\pm$0.09~~    & ~7.92$\pm$0.14~~      \\
\hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC731} & \MC{2}{c|}{J0839+3140} &
\MC{2}{c}{UGC4787}     \\ \hline \rule{0pt}{10pt} & \MC{2}{c|}{01
10 47.02 +49 36 04.2} & \MC{2}{c|}{08 39 49.05 +31 40 52.4} &
\MC{2}{c}{09 07 35.46 +33 16 42.3}     \\ \hline
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
3727\ [O\ {\sc ii}]\                           &  1.722$\pm$ 0.060 &  1.627$\pm$ 0.062             &  1.929$\pm$ 0.766 &  2.170$\pm$ 0.944             &  2.346$\pm$ 0.170 &  2.732$\pm$ 0.206            \\
3868\ [Ne\ {\sc iii}]\                         &  0.342$\pm$ 0.023 &  0.323$\pm$ 0.023             &        ...        &        ...                    &        ...        &        ...                   \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.205$\pm$ 0.013 &  0.284$\pm$ 0.022             &        ...        &        ...                    &  0.133$\pm$ 0.015 &  0.209$\pm$ 0.031            \\
4101\ H$\delta$\                               &  0.162$\pm$ 0.009 &  0.239$\pm$ 0.016             &        ...        &        ...                    &  0.227$\pm$ 0.013 &  0.294$\pm$ 0.023            \\
4340\ H$\gamma$\                               &  0.442$\pm$ 0.016 &  0.481$\pm$ 0.019             &        ...        &        ...                    &  0.397$\pm$ 0.017 &  0.459$\pm$ 0.023            \\
4363\ [O\ {\sc iii}]\                          &  0.047$\pm$ 0.009 &  0.044$\pm$ 0.009             &        ...        &        ...                    &  0.028$\pm$ 0.010 &  0.029$\pm$ 0.011            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.030 &  1.000$\pm$ 0.032             &  1.000$\pm$ 0.202 &  1.000$\pm$ 1.817             &  1.000$\pm$ 0.031 &  1.000$\pm$ 0.033            \\
4959\ [O\ {\sc iii}]\                          &  1.617$\pm$ 0.047 &  1.528$\pm$ 0.047             &  1.214$\pm$ 0.334 &  1.112$\pm$ 0.331             &  0.588$\pm$ 0.020 &  0.566$\pm$ 0.019            \\
5007\ [O\ {\sc iii}]\                          &  4.878$\pm$ 0.134 &  4.609$\pm$ 0.134             &  3.714$\pm$ 0.572 &  3.379$\pm$ 0.563             &  1.829$\pm$ 0.053 &  1.749$\pm$ 0.053            \\
5876\ He\ {\sc i}\                             &  0.073$\pm$ 0.007 &  0.069$\pm$ 0.007             &        ...        &        ...                    &  0.089$\pm$ 0.009 &  0.077$\pm$ 0.008            \\
6300\ [O\ {\sc i}]\                            &  0.028$\pm$ 0.009 &  0.026$\pm$ 0.009             &        ...        &        ...                    &  0.063$\pm$ 0.010 &  0.052$\pm$ 0.008            \\
6312\ [S\ {\sc iii}]\                          &  0.000$\pm$ 0.002 &  0.000$\pm$ 0.002             &        ...        &        ...                    &  0.020$\pm$ 0.008 &  0.016$\pm$ 0.007            \\
6548\ [N\ {\sc ii}]\                           &  0.026$\pm$ 0.006 &  0.024$\pm$ 0.006             &        ...        &        ...                    &  0.067$\pm$ 0.011 &  0.054$\pm$ 0.009            \\
6563\ H$\alpha$\                               &  2.733$\pm$ 0.070 &  2.597$\pm$ 0.076             &  3.643$\pm$ 0.594 &  2.799$\pm$ 1.292             &  3.475$\pm$ 0.090 &  2.811$\pm$ 0.081            \\
6584\ [N\ {\sc ii}]\                           &  0.094$\pm$ 0.021 &  0.089$\pm$ 0.021             &        ...        &        ...                    &  0.206$\pm$ 0.027 &  0.166$\pm$ 0.022            \\
6717\ [S\ {\sc ii}]\                           &  0.133$\pm$ 0.013 &  0.125$\pm$ 0.013             &        ...        &        ...                    &  0.402$\pm$ 0.016 &  0.319$\pm$ 0.014            \\
6731\ [S\ {\sc ii}]\                           &  0.115$\pm$ 0.015 &  0.109$\pm$ 0.015             &        ...        &        ...                    &  0.302$\pm$ 0.015 &  0.240$\pm$ 0.013            \\
7136\ [Ar\ {\sc iii}]\                         &  0.056$\pm$ 0.009 &  0.052$\pm$ 0.009             &        ...        &        ...                    &  0.056$\pm$ 0.009 &  0.043$\pm$ 0.007            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.00$\pm$0.03}                         & \MC {2}{c|}{0.27$\pm$0.21}                         & \MC {2}{c}{0.25$\pm$0.03}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{5.85$\pm$0.38}                         & \MC {2}{c|}{2.70$\pm$63.48}                        & \MC {2}{c}{5.70$\pm$1.60}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{4.68$\pm$0.09}                         & \MC {2}{c|}{0.14$\pm$0.02}                         & \MC {2}{c}{20.6$\pm$0.4}                            \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 100$\pm$ 2}                           & \MC {2}{c|}{  35$\pm$ 6}                           & \MC {2}{c}{ 225$\pm$ 5}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 652$\pm$15}                           & \MC {2}{c|}{ 406$\pm$45}                           & \MC {2}{c}{ 490$\pm$42}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{KUG1004+39} & \MC{2}{c|}{UGC5451a} &
\MC{2}{c}{UGC5451b}     \\ \hline \rule{0pt}{10pt} & \MC{2}{c|}{10
07 22.84 +38 58 20.1} & \MC{2}{c|}{10 07 16.93 +47 00 26.7} &
\MC{2}{c}{10 07 17.90 +47 00 20.0}     \\ \hline
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                           &  1.076$\pm$ 0.031 &  1.097$\pm$ 0.034             &  2.943$\pm$ 0.111 &  2.897$\pm$ 0.125             &  3.823$\pm$ 0.153 &  4.048$\pm$ 0.197          \\
%3835\ H9\                                      &  0.053$\pm$ 0.004 &  0.080$\pm$ 0.008             &        ...        &        ...                    &        ...        &        ...                 \\
3868\ [Ne\ {\sc iii}]\                         &  0.445$\pm$ 0.012 &  0.452$\pm$ 0.013             &  0.216$\pm$ 0.016 &  0.211$\pm$ 0.017             &  0.248$\pm$ 0.028 &  0.256$\pm$ 0.033          \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.196$\pm$ 0.008 &  0.224$\pm$ 0.010             &  0.071$\pm$ 0.012 &  0.150$\pm$ 0.031             &  0.044$\pm$ 0.023 &  0.182$\pm$ 0.137          \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.267$\pm$ 0.008 &  0.295$\pm$ 0.010             &  0.035$\pm$ 0.005 &  0.118$\pm$ 0.024             &        ...        &        ...                 \\
4101\ H$\delta$\                               &  0.244$\pm$ 0.009 &  0.268$\pm$ 0.011             &  0.209$\pm$ 0.011 &  0.277$\pm$ 0.017             &  0.100$\pm$ 0.012 &  0.231$\pm$ 0.036          \\
4340\ H$\gamma$\                               &  0.449$\pm$ 0.014 &  0.468$\pm$ 0.015             &  0.406$\pm$ 0.018 &  0.461$\pm$ 0.023             &  0.392$\pm$ 0.026 &  0.499$\pm$ 0.040          \\
4363\ [O\ {\sc iii}]\                          &  0.087$\pm$ 0.008 &  0.087$\pm$ 0.009             &  0.035$\pm$ 0.010 &  0.033$\pm$ 0.010             &  0.067$\pm$ 0.019 &  0.064$\pm$ 0.021          \\
%4471\ He\ {\sc i}\                             &  0.035$\pm$ 0.003 &  0.035$\pm$ 0.003             &  0.034$\pm$ 0.004 &  0.032$\pm$ 0.004             &        ...        &        ...                 \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.029 &  1.000$\pm$ 0.030             &  1.000$\pm$ 0.043 &  1.000$\pm$ 0.047             &  1.000$\pm$ 0.043 &  1.000$\pm$ 0.050          \\
4959\ [O\ {\sc iii}]\                          &  1.762$\pm$ 0.053 &  1.730$\pm$ 0.053             &  0.928$\pm$ 0.040 &  0.863$\pm$ 0.040             &  0.769$\pm$ 0.037 &  0.668$\pm$ 0.037          \\
5007\ [O\ {\sc iii}]\                          &  5.362$\pm$ 0.142 &  5.259$\pm$ 0.142             &  2.763$\pm$ 0.114 &  2.564$\pm$ 0.113             &  2.085$\pm$ 0.080 &  1.799$\pm$ 0.079          \\
5876\ He\ {\sc i}\                             &  0.106$\pm$ 0.004 &  0.102$\pm$ 0.004             &  0.103$\pm$ 0.007 &  0.093$\pm$ 0.006             &  0.181$\pm$ 0.015 &  0.140$\pm$ 0.013          \\
6300\ [O\ {\sc i}]\                            &  0.014$\pm$ 0.002 &  0.013$\pm$ 0.002             &  0.029$\pm$ 0.004 &  0.026$\pm$ 0.004             &  0.090$\pm$ 0.016 &  0.067$\pm$ 0.013          \\
6312\ [S\ {\sc iii}]\                          &  0.030$\pm$ 0.003 &  0.029$\pm$ 0.003             &  0.008$\pm$ 0.004 &  0.007$\pm$ 0.004             &  0.025$\pm$ 0.013 &  0.018$\pm$ 0.011          \\
%6364\ [O\ {\sc i}]\                            &  0.008$\pm$ 0.002 &  0.007$\pm$ 0.002             &        ...        &        ...                    &        ...        &        ...                 \\
6548\ [N\ {\sc ii}]\                           &  0.009$\pm$ 0.002 &  0.009$\pm$ 0.002             &  0.076$\pm$ 0.005 &  0.067$\pm$ 0.005             &  0.165$\pm$ 0.016 &  0.120$\pm$ 0.013          \\
6563\ H$\alpha$\                               &  2.955$\pm$ 0.074 &  2.808$\pm$ 0.078             &  3.158$\pm$ 0.108 &  2.830$\pm$ 0.113             &  3.681$\pm$ 0.130 &  2.735$\pm$ 0.119          \\
6584\ [N\ {\sc ii}]\                           &  0.028$\pm$ 0.023 &  0.026$\pm$ 0.023             &  0.263$\pm$ 0.031 &  0.231$\pm$ 0.029             &  0.519$\pm$ 0.045 &  0.374$\pm$ 0.038          \\
%6678\ He\ {\sc i}\                             &  0.026$\pm$ 0.002 &  0.025$\pm$ 0.002             &  0.045$\pm$ 0.006 &  0.039$\pm$ 0.006             &        ...        &        ...                 \\
6717\ [S\ {\sc ii}]\                           &  0.130$\pm$ 0.005 &  0.123$\pm$ 0.005             &  0.381$\pm$ 0.025 &  0.335$\pm$ 0.024             &  0.760$\pm$ 0.039 &  0.541$\pm$ 0.033          \\
6731\ [S\ {\sc ii}]\                           &  0.082$\pm$ 0.005 &  0.077$\pm$ 0.005             &  0.190$\pm$ 0.022 &  0.167$\pm$ 0.021             &  0.527$\pm$ 0.033 &  0.374$\pm$ 0.028          \\
%7065\ He\ {\sc i}\                             &  0.025$\pm$ 0.003 &  0.023$\pm$ 0.003             &        ...        &        ...                    &        ...        &        ...                 \\
7136\ [Ar\ {\sc iii}]\                         &  0.079$\pm$ 0.003 &  0.074$\pm$ 0.003             &  0.057$\pm$ 0.004 &  0.049$\pm$ 0.004             &  0.044$\pm$ 0.008 &  0.030$\pm$ 0.006          \\
%7320\ [O\ {\sc ii}]\                           &  0.025$\pm$ 0.003 &  0.023$\pm$ 0.003             &        ...        &        ...                    &        ...        &        ...                 \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.05$\pm$0.03}                         & \MC {2}{c|}{0.07$\pm$0.04}                         & \MC {2}{c}{0.26$\pm$0.05}                      \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{2.95$\pm$0.46}                         & \MC {2}{c|}{2.00$\pm$0.18}                         & \MC {2}{c}{1.80$\pm$0.08}                       \\
F(H$\beta$)\                                   & \MC {2}{c|}{188.7$\pm$3.5}                       & \MC {2}{c|}{12.04$\pm$0.35}                        & \MC {2}{c}{5.20$\pm$0.15}                          \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 188$\pm$ 4}                           & \MC {2}{c|}{  28$\pm$ 1}                           & \MC {2}{c}{  13$\pm$ 0}                        \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 544$\pm$39}                           & \MC {2}{c|}{ 643$\pm$12}                           & \MC {2}{c}{ 505$\pm$57}                        \\
\hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
%\rule{0pt}{10pt}
& \MC{2}{c|}{J1031+2801} & \MC{2}{c|}{NGC3274a} &
\MC{2}{c}{NGC3274b}     \\ \hline \rule{0pt}{10pt} & \MC{2}{c|}{10
31 55.80 +28 01 33.7} & \MC{2}{c|}{10 32 18.87 +27 39 52.7} &
\MC{2}{c}{10 32 19.71 +27 40 00.9}     \\ \hline
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
3727\ [O\ {\sc ii}]\                           &  4.064$\pm$ 0.732 &  4.572$\pm$ 1.073             &  2.424$\pm$ 0.064 &  2.428$\pm$ 0.073             &  3.349$\pm$ 0.088 &  4.032$\pm$ 0.116            \\
3868\ [Ne\ {\sc iii}]\                         &        ...        &        ...                    &  0.339$\pm$ 0.016 &  0.337$\pm$ 0.018             &  0.218$\pm$ 0.013 &  0.255$\pm$ 0.015            \\
%3889\ He\ {\sc i}\ +\ H8\                      &        ...        &        ...                    &  0.141$\pm$ 0.016 &  0.252$\pm$ 0.034             &  0.126$\pm$ 0.012 &  0.182$\pm$ 0.019            \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &        ...        &        ...                    &  0.153$\pm$ 0.009 &  0.265$\pm$ 0.021             &        ...        &        ...                   \\
4101\ H$\delta$\                               &        ...        &        ...                    &  0.175$\pm$ 0.009 &  0.273$\pm$ 0.018             &  0.173$\pm$ 0.007 &  0.227$\pm$ 0.011            \\
4340\ H$\gamma$\                               &  0.200$\pm$ 0.042 &  0.469$\pm$ 0.150             &  0.391$\pm$ 0.014 &  0.465$\pm$ 0.020             &  0.446$\pm$ 0.013 &  0.502$\pm$ 0.016            \\
4363\ [O\ {\sc iii}]\                          &        ...        &        ...                    &  0.042$\pm$ 0.010 &  0.040$\pm$ 0.010             &  0.043$\pm$ 0.007 &  0.046$\pm$ 0.007            \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.077 &  1.000$\pm$ 0.104             &  1.000$\pm$ 0.029 &  1.000$\pm$ 0.032             &  1.000$\pm$ 0.027 &  1.000$\pm$ 0.028            \\
4959\ [O\ {\sc iii}]\                          &  1.065$\pm$ 0.085 &  0.810$\pm$ 0.083             &  1.264$\pm$ 0.036 &  1.174$\pm$ 0.035             &  0.779$\pm$ 0.022 &  0.750$\pm$ 0.022            \\
5007\ [O\ {\sc iii}]\                          &  2.888$\pm$ 0.176 &  2.166$\pm$ 0.170             &  3.755$\pm$ 0.097 &  3.477$\pm$ 0.097             &  2.395$\pm$ 0.061 &  2.286$\pm$ 0.060            \\
5876\ He\ {\sc i}\                             &        ...        &        ...                    &  0.139$\pm$ 0.010 &  0.124$\pm$ 0.009             &  0.128$\pm$ 0.006 &  0.108$\pm$ 0.005            \\
6300\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.066$\pm$ 0.007 &  0.057$\pm$ 0.006             &  0.136$\pm$ 0.007 &  0.109$\pm$ 0.006            \\
6312\ [S\ {\sc iii}]\                          &        ...        &        ...                    &  0.031$\pm$ 0.007 &  0.027$\pm$ 0.007             &  0.041$\pm$ 0.008 &  0.033$\pm$ 0.007            \\
%6364\ [O\ {\sc i}]\                            &        ...        &        ...                    &  0.045$\pm$ 0.009 &  0.039$\pm$ 0.008             &  0.039$\pm$ 0.003 &  0.031$\pm$ 0.003            \\
6548\ [N\ {\sc ii}]\                           &  0.053$\pm$ 0.052 &  0.028$\pm$ 0.035             &  0.044$\pm$ 0.007 &  0.038$\pm$ 0.007             &  0.067$\pm$ 0.004 &  0.052$\pm$ 0.004            \\
6563\ H$\alpha$\                               &  5.164$\pm$ 0.302 &  2.816$\pm$ 0.231             &  3.247$\pm$ 0.081 &  2.840$\pm$ 0.083             &  3.571$\pm$ 0.084 &  2.796$\pm$ 0.073            \\
6584\ [N\ {\sc ii}]\                           &  0.139$\pm$ 0.057 &  0.073$\pm$ 0.038             &  0.139$\pm$ 0.027 &  0.120$\pm$ 0.025             &  0.192$\pm$ 0.026 &  0.149$\pm$ 0.021            \\
%6678\ He\ {\sc i}\                             &        ...        &        ...                    &  0.029$\pm$ 0.006 &  0.025$\pm$ 0.006             &  0.032$\pm$ 0.004 &  0.025$\pm$ 0.003            \\
6717\ [S\ {\sc ii}]\                           &  0.405$\pm$ 0.071 &  0.207$\pm$ 0.048             &  0.356$\pm$ 0.014 &  0.306$\pm$ 0.013             &  0.545$\pm$ 0.015 &  0.418$\pm$ 0.013            \\
6731\ [S\ {\sc ii}]\                           &  0.124$\pm$ 0.049 &  0.063$\pm$ 0.032             &  0.242$\pm$ 0.013 &  0.208$\pm$ 0.012             &  0.376$\pm$ 0.013 &  0.288$\pm$ 0.011            \\
7136\ [Ar\ {\sc iii}]\                         &        ...        &        ...                    &  0.090$\pm$ 0.010 &  0.076$\pm$ 0.009             &  0.085$\pm$ 0.006 &  0.063$\pm$ 0.005            \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.52$\pm$0.08}                         & \MC {2}{c|}{0.10$\pm$0.03}                         & \MC {2}{c}{0.29$\pm$0.03}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{1.65$\pm$0.15}                         & \MC {2}{c|}{3.70$\pm$0.28}                         & \MC {2}{c}{1.65$\pm$0.32}                        \\
F(H$\beta$)\                                   & \MC {2}{c|}{7.50$\pm$0.40}                         & \MC {2}{c|}{106.31$\pm$1.93}                       & \MC {2}{c}{71.58$\pm$1.17}                       \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{   6$\pm$ 0.3}                         & \MC {2}{c|}{  52$\pm$ 1}                           & \MC {2}{c}{  69$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 485$\pm$75}                           & \MC {2}{c|}{ 468$\pm$48}                           & \MC {2}{c}{ 441$\pm$57}                          \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c} \hline
\rule{0pt}{10pt} & \MC{2}{c|}{UGC5764a} & \MC{2}{c}{UGC6055}     \\
\hline \rule{0pt}{10pt} & \MC{2}{c|}{10 36 43.14 +31 32 50.1} &
\MC{2}{c}{10 58 32.40 +48 46 53.4}     \\ \hline
$\lambda_{0}$(\AA) Ion                  &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) &
F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
3727\ [O\ {\sc ii}]\                           &  0.999$\pm$ 0.049 &  1.080$\pm$ 0.055             &  2.458$\pm$ 0.626 &  2.686$\pm$ 0.688            \\
3868\ [Ne\ {\sc iii}]\                         &  0.402$\pm$ 0.019 &  0.430$\pm$ 0.021             &        ...        &        ...                   \\
%3889\ He\ {\sc i}\ +\ H8\                      &  0.173$\pm$ 0.019 &  0.190$\pm$ 0.028             &        ...        &        ...                   \\
3967\ [Ne\ {\sc iii}]\ +\ H7\                  &  0.258$\pm$ 0.015 &  0.278$\pm$ 0.022             &        ...        &        ...                   \\
4101\ H$\delta$\                               &  0.233$\pm$ 0.014 &  0.248$\pm$ 0.021             &        ...        &        ...                   \\
4340\ H$\gamma$\                               &  0.496$\pm$ 0.020 &  0.515$\pm$ 0.025             &  0.487$\pm$ 0.043 &  0.506$\pm$ 0.057            \\
4363\ [O\ {\sc iii}]\                          &  0.082$\pm$ 0.013 &  0.085$\pm$ 0.014             &        ...        &        ...                   \\
%4471\ He\ {\sc i}\                             &  0.049$\pm$ 0.009 &  0.050$\pm$ 0.009             &        ...        &        ...                   \\
4861\ H$\beta$\                                &  1.000$\pm$ 0.031 &  1.000$\pm$ 0.034             &  1.000$\pm$ 0.069 &  1.000$\pm$ 0.073            \\
4959\ [O\ {\sc iii}]\                          &  1.533$\pm$ 0.041 &  1.519$\pm$ 0.041             &  0.623$\pm$ 0.048 &  0.619$\pm$ 0.048            \\
5007\ [O\ {\sc iii}]\                          &  5.724$\pm$ 0.157 &  5.655$\pm$ 0.156             &  2.034$\pm$ 0.111 &  2.015$\pm$ 0.110            \\
5876\ He\ {\sc i}\                             &  0.122$\pm$ 0.009 &  0.115$\pm$ 0.009             &        ...        &        ...                   \\
6300\ [O\ {\sc i}]\                            &  0.023$\pm$ 0.009 &  0.021$\pm$ 0.008             &        ...        &        ...                   \\
6312\ [S\ {\sc iii}]\                          &  0.028$\pm$ 0.007 &  0.026$\pm$ 0.007             &        ...        &        ...                   \\
6548\ [N\ {\sc ii}]\                           &  0.019$\pm$ 0.009 &  0.017$\pm$ 0.008             &  0.037$\pm$ 0.030 &  0.034$\pm$ 0.027            \\
6563\ H$\alpha$\                               &  3.082$\pm$ 0.082 &  2.815$\pm$ 0.081             &  3.058$\pm$ 0.160 &  2.779$\pm$ 0.159            \\
6584\ [N\ {\sc ii}]\                           &  0.058$\pm$ 0.026 &  0.052$\pm$ 0.024             &  0.117$\pm$ 0.042 &  0.107$\pm$ 0.038            \\
%6678\ He\ {\sc i}\                             &  0.015$\pm$ 0.007 &  0.014$\pm$ 0.006             &  0.038$\pm$ 0.015 &  0.034$\pm$ 0.013            \\
6717\ [S\ {\sc ii}]\                           &  0.123$\pm$ 0.011 &  0.112$\pm$ 0.010             &  0.366$\pm$ 0.045 &  0.330$\pm$ 0.042            \\
6731\ [S\ {\sc ii}]\                           &  0.080$\pm$ 0.010 &  0.072$\pm$ 0.009             &  0.091$\pm$ 0.039 &  0.082$\pm$ 0.035            \\
%7065\ He\ {\sc i}\                             &  0.023$\pm$ 0.009 &  0.021$\pm$ 0.008             &        ...        &        ...                   \\
7136\ [Ar\ {\sc iii}]\                         &  0.081$\pm$ 0.010 &  0.072$\pm$ 0.009             &        ...        &        ...                   \\
\hline
%
%  & & \\
C(H$\beta$),\ dex                               & \MC {2}{c|}{0.12$\pm$0.03}                         & \MC {2}{c}{0.12$\pm$0.07}                        \\
EW(abs),\ \AA\                                  & \MC {2}{c|}{0.55$\pm$1.93}                         & \MC {2}{c}{0.00$\pm$0.76}                         \\
F(H$\beta$)\                                   & \MC {2}{c|}{71.78$\pm$1.41}                        & \MC {2}{c}{23.75$\pm$1.13}                       \\
EW(H$\beta$),\ \AA\                             & \MC {2}{c|}{ 171$\pm$ 4}                           & \MC {2}{c}{  29$\pm$ 1}                          \\
Rad. vel.,\ \kms\                               & \MC {2}{c|}{ 523$\pm$18}                           & \MC {2}{c}{ 577$\pm$171}                         \\
\hline
%\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
%\rule{0pt}{10pt}
Value                                & UGC731             &
J0839+3140        & UGC4787           & KUG1004+392       &
UGC5451c          & UGC5451d           \\ \hline
$T_{\rm e}$(OIII)(K)\                & 11,434$\pm$774   & 14,988$\pm$1921 & 14,159$\pm$2169 & 14,070$\pm$602  & 12,713$\pm$1521  & 20,314$\pm$4129   \\
$T_{\rm e}$(OII)(K)\                 & 11,318$\pm$1064  & 13,899$\pm$2156 & 13,434$\pm$2541 & 13,380$\pm$708  & 12,424$\pm$1936  & 14,882$\pm$4170    \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 4.084$\pm$1.516  & 2.508$\pm$1.681 & 3.943$\pm$2.132 & 1.568$\pm$0.240 & 4.926$\pm$2.774  & 3.761$\pm$3.282    \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 10.820$\pm$2.289 & 3.710$\pm$1.315 & 2.214$\pm$0.894 & 6.796$\pm$0.782 & 4.404$\pm$1.514  & 1.024$\pm$0.425     \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    &       ...          &       ...         &       ...         &       ...         &       ...          &       ...            \\
O/H($\times$10$^5$)\                 & 14.900$\pm$2.745 & 6.218$\pm$2.134 & 6.157$\pm$2.312 & 8.364$\pm$0.818 & 9.330$\pm$3.160  & 4.785$\pm$3.309     \\
12+log(O/H)\                         & ~8.17$\pm$0.08   & ~7.79$\pm$0.15  & ~7.79$\pm$0.16 & ~7.92$\pm$0.04  & ~7.97$\pm$0.15   & ~7.68$\pm$0.30    \\
& & & & & &\\
12+log(O/H)(PVT10)                  & ~7.88$\pm$0.12   &     ~  \ldots         & ~7.92$\pm$0.13  & ~7.76$\pm$0.17  & ~8.23$\pm$0.12   & ~8.18$\pm$0.12     \\
%& & & & & &\\
12+log(O/H)(PM10)\                   & ~8.00$\pm$0.10   &      ~  \ldots        & ~7.78$\pm$0.09  & ~\ldots               & ~8.24$\pm$0.08   & ~8.04$\pm$0.08     \\
%& & & & & &\\
\hline  %\\
%\end{tabular}
% }
%\end{table}
% J1031se.out
%\begin{table}
%\centering{
%\caption{Abundances in studied galaxies}
%\label{t:Chem}
%\begin{tabular}{lccccc}
%\hline
%\rule{0pt}{10pt}
Value                               & J1031+2801        & NGC3274a
& NGC3274b         & UGC5764a            & UGC6055
\\ \hline
$T_{\rm e}$(OIII)(K)\                & 14,244$\pm$1446 & 12,154$\pm$1171  & 15,316$\pm$1129 & 13,734$\pm$925   & 16,324$\pm$1376     \\
$T_{\rm e}$(OII)(K)\                 & 13,486$\pm$1686 & 11,965$\pm$1540  & 14,059$\pm$1248 & 13,164$\pm$1110  & 14,471$\pm$1456     \\
O$^{+}$/H$^{+}$($\times$10$^5$)\     & 5.841$\pm$2.815 & 4.738$\pm$2.273  & 4.489$\pm$1.303 & 1.499$\pm$0.440  & 2.725$\pm$1.117     \\
O$^{++}$/H$^{+}$($\times$10$^5$)\    & 2.802$\pm$0.766 & 6.810$\pm$1.947  & 2.376$\pm$0.437 & 7.440$\pm$1.359  & 1.766$\pm$0.361     \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\    &       ...         &       ...          &       ...         &       ...          &       ...             \\
O/H($\times$10$^5$)\                 & 8.643$\pm$2.917 & 11.550$\pm$2.993 & 6.864$\pm$1.375 & 8.939$\pm$1.429  & 4.491$\pm$1.174     \\
12+log(O/H)\                         & ~7.94$\pm$0.15  & ~8.06$\pm$0.11   & ~7.84$\pm$0.09  & ~7.95$\pm$0.07   & ~7.65$\pm$0.11      \\
& & & & & &\\
12+log(O/H)(PVT10)\                   & ...               & ~7.99$\pm$0.11   & ~8.06$\pm$0.10  & ~7.85$\pm$0.14   & ...                   \\
%& & & & & &\\
12+log(O/H)(PM10)\                   & ...               & ~7.97$\pm$0.10   & ~7.86$\pm$0.09  & ~7.91$\pm$0.15   & ~7.71$\pm$0.13      \\
%& & & & & &\\
\hline
\end{tabular}
